Spectral Meets Spatial: Harmonising 3D Shape Matching and Interpolation

Although 3D shape matching and interpolation are highly interrelated, they are often studied separately and applied sequentially to relate different 3D shapes, thus resulting in sub-optimal performance. In this work we present a unified framework to predict both point-wise correspondences and shape interpolation between 3D shapes. To this end, we combine the deep functional map framework with classical surface deformation models to map shapes in both spectral and spatial domains. On the one hand, by incorporating spatial maps, our method obtains more accurate and smooth point-wise correspondences compared to previous functional map methods for shape matching. On the other hand, by introducing spectral maps, our method gets rid of commonly used but computationally expensive geodesic distance constraints that are only valid for near-isometric shape deformations. Furthermore, we propose a novel test-time adaptation scheme to capture both pose-dominant and shape-dominant deformations. Using different challenging datasets, we demonstrate that our method outperforms previous state-of-the-art methods for both shape matching and interpolation, even compared to supervised approaches.

==> figs/tikz/dt4d_inter_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H inter-class}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.02531645569620253  0.02200583346643408 \\
0.05063291139240506  0.04269777987955165 \\
0.0759493670886076  0.06219474257271738 \\
0.10126582278481013  0.0805741287642718 \\
0.12658227848101267  0.09793171879518249 \\
0.1518987341772152  0.11431772557444717 \\
0.17721518987341772  0.12986175269150588 \\
0.20253164556962025  0.14457246474396115 \\
0.22784810126582278  0.15853149685621257 \\
0.25316455696202533  0.1717976221421182 \\
0.27848101265822783  0.18439537289609478 \\
0.3037974683544304  0.19635246539119613 \\
0.3291139240506329  0.20771441486302106 \\
0.35443037974683544  0.21852062957174964 \\
0.37974683544303794  0.22885029141233984 \\
0.4050632911392405  0.23870126033357658 \\
0.43037974683544306  0.24810245312504894 \\
0.45569620253164556  0.2571117033659352 \\
0.4810126582278481  0.2656715428516548 \\
0.5063291139240507  0.2738339591678228 \\
0.5316455696202531  0.2816111140689055 \\
0.5569620253164557  0.28910713931524623 \\
0.5822784810126582  0.2963040271588158 \\
0.6075949367088608  0.3031876323830462 \\
0.6329113924050633  0.30974589762621346 \\
0.6582278481012658  0.31610002286201055 \\
0.6835443037974683  0.32217416676322996 \\
0.7088607594936709  0.32800136963277765 \\
0.7341772151898734  0.3335636759189954 \\
0.7594936708860759  0.33894392126281814 \\
0.7848101265822784  0.34408380231772767 \\
0.810126582278481  0.3490073816108009 \\
0.8354430379746836  0.3537755201107398 \\
0.8607594936708861  0.3583737072263788 \\
0.8860759493670886  0.3628098246097538 \\
0.9113924050632911  0.36707327639753173 \\
0.9367088607594937  0.37118358403250373 \\
0.9620253164556962  0.37514701107920173 \\
0.9873417721518987  0.37900223504861047 \\
1.0126582278481013  0.3827047324361821 \\
1.0379746835443038  0.3862753817903564 \\
1.0632911392405062  0.3897126172200004 \\
1.0886075949367089  0.3930316800654751 \\
1.1139240506329113  0.39623121322113203 \\
1.139240506329114  0.3993255706890234 \\
1.1645569620253164  0.40232226874658766 \\
1.1898734177215189  0.40520413478773304 \\
1.2151898734177216  0.40799658844518494 \\
1.240506329113924  0.4107172720923751 \\
1.2658227848101267  0.4133376343143119 \\
1.2911392405063291  0.41588612213324483 \\
1.3164556962025316  0.4183699386483854 \\
1.3417721518987342  0.4207815153859243 \\
1.3670886075949367  0.42308786423932665 \\
1.3924050632911391  0.4253543350652089 \\
1.4177215189873418  0.427530453972718 \\
1.4430379746835442  0.4296359511901295 \\
1.4683544303797469  0.4316736975178538 \\
1.4936708860759493  0.43365094825147377 \\
1.5189873417721518  0.43558800777934714 \\
1.5443037974683544  0.4374883732583376 \\
1.5696202531645569  0.43932302350611374 \\
1.5949367088607596  0.44110427686625514 \\
1.620253164556962  0.442817570551225 \\
1.6455696202531644  0.44450001618087503 \\
1.6708860759493671  0.4461380948950905 \\
1.6962025316455696  0.4477281529478945 \\
1.7215189873417722  0.44927728904575637 \\
1.7468354430379747  0.4507684871716979 \\
1.7721518987341771  0.45222288685601425 \\
1.7974683544303798  0.4536536415842225 \\
1.8227848101265822  0.4550400293969962 \\
1.8481012658227849  0.45639123685564886 \\
1.8734177215189873  0.45770481073073876 \\
1.8987341772151898  0.4590024125162722 \\
1.9240506329113924  0.46025042774926117 \\
1.9493670886075949  0.4614754243825952 \\
1.9746835443037973  0.4626500515178183 \\
2.0  0.4638053137993634 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.34})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.02531645569620253  0.01809027049203431 \\
0.05063291139240506  0.03522889674618262 \\
0.0759493670886076  0.05139609633779821 \\
0.10126582278481013  0.06672825838456407 \\
0.12658227848101267  0.08130378183587164 \\
0.1518987341772152  0.09514782534259088 \\
0.17721518987341772  0.10828111086404829 \\
0.20253164556962025  0.12076945802420033 \\
0.22784810126582278  0.1326843236550822 \\
0.25316455696202533  0.14409105761331048 \\
0.27848101265822783  0.15495541907944393 \\
0.3037974683544304  0.16531373672776775 \\
0.3291139240506329  0.17523005550562104 \\
0.35443037974683544  0.18473000383121363 \\
0.37974683544303794  0.19381566955938956 \\
0.4050632911392405  0.2025373177955176 \\
0.43037974683544306  0.21091389582230685 \\
0.45569620253164556  0.2189199318106608 \\
0.4810126582278481  0.22661477303451955 \\
0.5063291139240507  0.23403516573913716 \\
0.5316455696202531  0.24115454197162398 \\
0.5569620253164557  0.24801643350547697 \\
0.5822784810126582  0.2546070083023548 \\
0.6075949367088608  0.2609394198477745 \\
0.6329113924050633  0.26705046658336123 \\
0.6582278481012658  0.27293028339497727 \\
0.6835443037974683  0.2785947901758078 \\
0.7088607594936709  0.2840755657303682 \\
0.7341772151898734  0.28933659456259964 \\
0.7594936708860759  0.2944389464266886 \\
0.7848101265822784  0.29933063373702007 \\
0.810126582278481  0.30408274795103146 \\
0.8354430379746836  0.30866647667187586 \\
0.8607594936708861  0.31308834444594075 \\
0.8860759493670886  0.31739167426123865 \\
0.9113924050632911  0.32152082478617755 \\
0.9367088607594937  0.32551791849223477 \\
0.9620253164556962  0.32940717449560036 \\
0.9873417721518987  0.3331784667002811 \\
1.0126582278481013  0.33685157753092376 \\
1.0379746835443038  0.340406985544737 \\
1.0632911392405062  0.34386676980669595 \\
1.0886075949367089  0.347196480711875 \\
1.1139240506329113  0.35043265572004373 \\
1.139240506329114  0.3535744074928935 \\
1.1645569620253164  0.3566236672961549 \\
1.1898734177215189  0.35958977828025485 \\
1.2151898734177216  0.36247973475892065 \\
1.240506329113924  0.3652775646425958 \\
1.2658227848101267  0.3679976219333327 \\
1.2911392405063291  0.3706588017174694 \\
1.3164556962025316  0.37321809418521984 \\
1.3417721518987342  0.3757399096585209 \\
1.3670886075949367  0.37818160370218423 \\
1.3924050632911391  0.3805692223053884 \\
1.4177215189873418  0.38289921611489885 \\
1.4430379746835442  0.38514308591209506 \\
1.4683544303797469  0.38731513350265834 \\
1.4936708860759493  0.3894416658576229 \\
1.5189873417721518  0.3915237269044107 \\
1.5443037974683544  0.3935639264615767 \\
1.5696202531645569  0.3955407074278568 \\
1.5949367088607596  0.39747045946377624 \\
1.620253164556962  0.3993261970454766 \\
1.6455696202531644  0.401170921192875 \\
1.6708860759493671  0.4029514960001921 \\
1.6962025316455696  0.40469386306386435 \\
1.7215189873417722  0.4063924373721841 \\
1.7468354430379747  0.40805776259211357 \\
1.7721518987341771  0.40968180048250324 \\
1.7974683544303798  0.41127707817241715 \\
1.8227848101265822  0.4128162969597702 \\
1.8481012658227849  0.414307651674825 \\
1.8734177215189873  0.4157825645329834 \\
1.8987341772151898  0.4172228711971029 \\
1.9240506329113924  0.4186373406575281 \\
1.9493670886075949  0.42001997033158267 \\
1.9746835443037973  0.42137530130355216 \\
2.0  0.42271121522547267 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.30})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/dt4d_inter_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H inter-class}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Geodesic error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.03456135231465077 \\
0.010526315789473684 0.08081747504012339 \\
0.021052631578947368 0.26366498530545884 \\
0.031578947368421054 0.4222855743377035 \\
0.042105263157894736 0.5487909831794402 \\
0.05263157894736842 0.6365265648123059 \\
0.06315789473684211 0.6959819288409029 \\
0.07368421052631578 0.7381741251016112 \\
0.08421052631578947 0.7694500489818038 \\
0.09473684210526316 0.7939294870458762 \\
0.10526315789473684 0.8120624465889905 \\
0.11578947368421053 0.8260296600454384 \\
0.12631578947368421 0.8372674406486441 \\
0.1368421052631579 0.8469622944327491 \\
0.14736842105263157 0.8553124413781603 \\
0.15789473684210525 0.8624852533505638 \\
0.16842105263157894 0.8689187527356859 \\
0.17894736842105263 0.8752861787940055 \\
0.18947368421052632 0.8819866811180357 \\
0.2 0.8887820205515142 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps (AUC: 0.68)}}  


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.050371427975905124 \\
0.010526315789473684 0.12944817308293557 \\
0.021052631578947368 0.3864891510515455 \\
0.031578947368421054 0.5803202576234445 \\
0.042105263157894736 0.7183634866706964 \\
0.05263157894736842 0.8076292806970007 \\
0.06315789473684211 0.8629943514600746 \\
0.07368421052631578 0.897993205077433 \\
0.08421052631578947 0.9198287721199742 \\
0.09473684210526316 0.9337159472247119 \\
0.10526315789473684 0.942982262334035 \\
0.11578947368421053 0.9494709965191654 \\
0.12631578947368421 0.9543339516851825 \\
0.1368421052631579 0.95824395022615 \\
0.14736842105263157 0.9615212497655127 \\
0.15789473684210525 0.9646511870271172 \\
0.16842105263157894 0.9679835129332806 \\
0.17894736842105263 0.9716687162598745 \\
0.18947368421052632 0.9755318173291369 \\
0.2 0.9789688809221085 \\
    };
\addlegendentry{\textcolor{black}{URSMM (AUC: {0.81})}}  

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0606067490672614 \\
0.005128205128205128  0.0705998707714113 \\
0.010256410256410256  0.15187006273839548 \\
0.015384615384615385  0.293468537007316 \\
0.020512820512820513  0.43549325718573484 \\
0.02564102564102564  0.5486407028367759 \\
0.03076923076923077  0.6389126039560623 \\
0.035897435897435895  0.7125051587218876 \\
0.041025641025641026  0.7709200241782521 \\
0.046153846153846156  0.8160542551639327 \\
0.05128205128205128  0.8499745711486754 \\
0.05641025641025641  0.8759373241344811 \\
0.06153846153846154  0.8967822081414011 \\
0.06666666666666667  0.9137993205077433 \\
0.07179487179487179  0.9273997957354566 \\
0.07692307692307693  0.9383027283906872 \\
0.08205128205128205  0.9474153240094212 \\
0.08717948717948718  0.9548898430497947 \\
0.09230769230769231  0.961058528044688 \\
0.09743589743589744  0.9660736394522376 \\
0.10256410256410256  0.9700842070158617 \\
0.1076923076923077  0.9732954332284219 \\
0.11282051282051282  0.9758325864476728 \\
0.11794871794871795  0.9778802342789253 \\
0.12307692307692308  0.9796044979886196 \\
0.1282051282051282  0.9809855764220355 \\
0.13333333333333333  0.9821223711361694 \\
0.13846153846153847  0.9830418742314025 \\
0.14358974358974358  0.983758884465473 \\
0.14871794871794872  0.9843996081455697 \\
0.15384615384615385  0.9850262625841549 \\
0.15897435897435896  0.9856060195510349 \\
0.1641025641025641  0.9862023469579173 \\
0.16923076923076924  0.9867311420055443 \\
0.17435897435897435  0.987226483523355 \\
0.1794871794871795  0.9876773245513475 \\
0.18461538461538463  0.98811138670613 \\
0.18974358974358974  0.9885532651061967 \\
0.19487179487179487  0.988999312170415 \\
0.2  0.9893872063697188 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.84})}}  
\end{axis}
\end{tikzpicture}

==> figs/tikz/dt4d_intra_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H intra-class}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0974353452688137 \\
0.02531645569620253  0.14104926172247317 \\
0.05063291139240506  0.1809113194971539 \\
0.0759493670886076  0.21758740625092413 \\
0.10126582278481013  0.2513108378519168 \\
0.12658227848101267  0.2825553736579788 \\
0.1518987341772152  0.31139994828683065 \\
0.17721518987341772  0.33805945194656106 \\
0.20253164556962025  0.3628389316756811 \\
0.22784810126582278  0.38581845947833393 \\
0.25316455696202533  0.40723483920768144 \\
0.27848101265822783  0.4272142449308583 \\
0.3037974683544304  0.4458014896729104 \\
0.3291139240506329  0.4632189703923149 \\
0.35443037974683544  0.47940557152530344 \\
0.37974683544303794  0.49465815092814525 \\
0.4050632911392405  0.5088871583765098 \\
0.43037974683544306  0.5222348429989695 \\
0.45569620253164556  0.5347310043197936 \\
0.4810126582278481  0.5464864237765323 \\
0.5063291139240507  0.5575021629298468 \\
0.5316455696202531  0.567885515232258 \\
0.5569620253164557  0.577676516685838 \\
0.5822784810126582  0.586856741630542 \\
0.6075949367088608  0.595497845410987 \\
0.6329113924050633  0.6036472191281099 \\
0.6582278481012658  0.6113340557000879 \\
0.6835443037974683  0.618591945939265 \\
0.7088607594936709  0.6254260459974235 \\
0.7341772151898734  0.6319402371678168 \\
0.7594936708860759  0.6381180652601999 \\
0.7848101265822784  0.6439636248656936 \\
0.810126582278481  0.6495030000462537 \\
0.8354430379746836  0.6547389963550556 \\
0.8607594936708861  0.659706341990866 \\
0.8860759493670886  0.6644368837735145 \\
0.9113924050632911  0.6689327448243231 \\
0.9367088607594937  0.6731927877568692 \\
0.9620253164556962  0.6772261116625329 \\
0.9873417721518987  0.681086931960786 \\
1.0126582278481013  0.6847892764175058 \\
1.0379746835443038  0.6882994783945866 \\
1.0632911392405062  0.6916371009384954 \\
1.0886075949367089  0.6948314886189323 \\
1.1139240506329113  0.6978804424888138 \\
1.139240506329114  0.7007865406240309 \\
1.1645569620253164  0.7035560007370264 \\
1.1898734177215189  0.7061914767294529 \\
1.2151898734177216  0.7087077546248027 \\
1.240506329113924  0.7111814942679515 \\
1.2658227848101267  0.7135071461988924 \\
1.2911392405063291  0.7157430962539799 \\
1.3164556962025316  0.7178919983348663 \\
1.3417721518987342  0.7199496061989077 \\
1.3670886075949367  0.721917133058288 \\
1.3924050632911391  0.7238142177852357 \\
1.4177215189873418  0.7256442725390181 \\
1.4430379746835442  0.7273894782656829 \\
1.4683544303797469  0.7290673507161364 \\
1.4936708860759493  0.7306828185648762 \\
1.5189873417721518  0.732241492918253 \\
1.5443037974683544  0.7337426913444135 \\
1.5696202531645569  0.7351786037899232 \\
1.5949367088607596  0.7365728120666084 \\
1.620253164556962  0.7379151555224281 \\
1.6455696202531644  0.7392155673321388 \\
1.6708860759493671  0.7404629011088001 \\
1.6962025316455696  0.7416588250191649 \\
1.7215189873417722  0.7427981829114514 \\
1.7468354430379747  0.7439102435295982 \\
1.7721518987341771  0.7449970541691657 \\
1.7974683544303798  0.7460381418745493 \\
1.8227848101265822  0.7470423024340828 \\
1.8481012658227849  0.7480301604548939 \\
1.8734177215189873  0.7489700965944376 \\
1.8987341772151898  0.7498881949146695 \\
1.9240506329113924  0.7507719441649423 \\
1.9493670886075949  0.7516307467396818 \\
1.9746835443037973  0.7524612663053822 \\
2.0  0.753252356475103 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.62})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.09742958251093976 \\
0.02531645569620253  0.14039480957497386 \\
0.05063291139240506  0.17979213125742619 \\
0.0759493670886076  0.21591067118689306 \\
0.10126582278481013  0.2491387330880117 \\
0.12658227848101267  0.2800028510486324 \\
0.1518987341772152  0.30851508136483335 \\
0.17721518987341772  0.3348695379860526 \\
0.20253164556962025  0.3594345066358915 \\
0.22784810126582278  0.3821945188590043 \\
0.25316455696202533  0.40335786802222906 \\
0.27848101265822783  0.4231596898119749 \\
0.3037974683544304  0.441560251529216 \\
0.3291139240506329  0.4588103089672304 \\
0.35443037974683544  0.4748715701164608 \\
0.37974683544303794  0.4899703748749823 \\
0.4050632911392405  0.5041007330076364 \\
0.43037974683544306  0.5173404417457214 \\
0.45569620253164556  0.5297235468561502 \\
0.4810126582278481  0.5413944964145788 \\
0.5063291139240507  0.5523263722756752 \\
0.5316455696202531  0.5626673379774084 \\
0.5569620253164557  0.5723619648881229 \\
0.5822784810126582  0.5815323324838321 \\
0.6075949367088608  0.5901560721648937 \\
0.6329113924050633  0.5982974841770592 \\
0.6582278481012658  0.6059787096426863 \\
0.6835443037974683  0.6132480495718499 \\
0.7088607594936709  0.6200838936225227 \\
0.7341772151898734  0.6265383340928548 \\
0.7594936708860759  0.6326880308277216 \\
0.7848101265822784  0.6385044733407996 \\
0.810126582278481  0.6440122291788146 \\
0.8354430379746836  0.6492230513347987 \\
0.8607594936708861  0.6542215613585853 \\
0.8860759493670886  0.6590001766740243 \\
0.9113924050632911  0.6635155249455381 \\
0.9367088607594937  0.6677864109619787 \\
0.9620253164556962  0.6718349000199422 \\
0.9873417721518987  0.6757373486612582 \\
1.0126582278481013  0.6794465932622745 \\
1.0379746835443038  0.6829766615888682 \\
1.0632911392405062  0.6863386242022183 \\
1.0886075949367089  0.6895476462546244 \\
1.1139240506329113  0.6926099454585297 \\
1.139240506329114  0.6954951915093345 \\
1.1645569620253164  0.6982676846527901 \\
1.1898734177215189  0.7009148378124874 \\
1.2151898734177216  0.7034835871347948 \\
1.240506329113924  0.7059407209361752 \\
1.2658227848101267  0.7082964756944313 \\
1.2911392405063291  0.7105627560541183 \\
1.3164556962025316  0.7127271265903505 \\
1.3417721518987342  0.7148029326371518 \\
1.3670886075949367  0.7167753881710296 \\
1.3924050632911391  0.7187017416419159 \\
1.4177215189873418  0.7205484780632281 \\
1.4430379746835442  0.7223024037524652 \\
1.4683544303797469  0.7240013557646156 \\
1.4936708860759493  0.7256198566438153 \\
1.5189873417721518  0.7271927104145925 \\
1.5443037974683544  0.7286845822720887 \\
1.5696202531645569  0.7301427116657175 \\
1.5949367088607596  0.7315395738440552 \\
1.620253164556962  0.7328929120352924 \\
1.6455696202531644  0.7342059867471734 \\
1.6708860759493671  0.7354825892677733 \\
1.6962025316455696  0.7366936025046765 \\
1.7215189873417722  0.7378537366556138 \\
1.7468354430379747  0.7389927912448543 \\
1.7721518987341771  0.7400827865664048 \\
1.7974683544303798  0.7411378262119042 \\
1.8227848101265822  0.742160260779959 \\
1.8481012658227849  0.743156611286058 \\
1.8734177215189873  0.7441201292374279 \\
1.8987341772151898  0.7450527861038676 \\
1.9240506329113924  0.7459401749906924 \\
1.9493670886075949  0.7467975368759635 \\
1.9746835443037973  0.7476327576388768 \\
2.0  0.7484399228700354 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.61})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_ablation_chamfer.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		% title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Chamfer distance},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0012658227848101266  0.09748370130389569 \\
0.002531645569620253  0.2798826093912487 \\
0.00379746835443038  0.49249310055195583 \\
0.005063291139240506  0.663889388848892 \\
0.006329113924050633  0.7683405327573795 \\
0.00759493670886076  0.8298246140308775 \\
0.008860759493670886  0.8689859811215103 \\
0.010126582278481013  0.8969807415406768 \\
0.01139240506329114  0.9173776097912167 \\
0.012658227848101266  0.9326858851291897 \\
0.013924050632911392  0.9438849892008639 \\
0.01518987341772152  0.9524818014558836 \\
0.016455696202531647  0.9594602431805456 \\
0.017721518987341773  0.9653502719782417 \\
0.0189873417721519  0.9704458643308536 \\
0.020253164556962026  0.9750134989200864 \\
0.021518987341772152  0.9790756739460843 \\
0.02278481012658228  0.9827593792496601 \\
0.024050632911392405  0.9858166346692264 \\
0.02531645569620253  0.9882904367650588 \\
0.026582278481012658  0.9903807695384369 \\
0.027848101265822784  0.9923371130309575 \\
0.02911392405063291  0.9942824574034077 \\
0.03037974683544304  0.9957458403327734 \\
0.03164556962025317  0.9967287616990641 \\
0.03291139240506329  0.9975271978241741 \\
0.03417721518987342  0.9981476481881449 \\
0.035443037974683546  0.9987850971922246 \\
0.03670886075949367  0.9991135709143268 \\
0.0379746835443038  0.9994295456363491 \\
0.039240506329113925  0.9995880329573634 \\
0.04050632911392405  0.9997375209983201 \\
0.04177215189873418  0.9997895168386529 \\
0.043037974683544304  0.9998360131189504 \\
0.04430379746835443  0.9998765098792096 \\
0.04556962025316456  0.99991250699944 \\
0.04683544303797468  0.9999905007599392 \\
0.04810126582278481  1.0 \\
0.049367088607594936  1.0 \\
0.05063291139240506  1.0 \\
0.05189873417721519  1.0 \\
0.053164556962025315  1.0 \\
0.05443037974683544  1.0 \\
0.05569620253164557  1.0 \\
0.056962025316455694  1.0 \\
0.05822784810126582  1.0 \\
0.05949367088607595  1.0 \\
0.06075949367088608  1.0 \\
0.06202531645569621  1.0 \\
0.06329113924050633  1.0 \\
0.06455696202531645  1.0 \\
0.06582278481012659  1.0 \\
0.0670886075949367  1.0 \\
0.06835443037974684  1.0 \\
0.06962025316455696  1.0 \\
0.07088607594936709  1.0 \\
0.07215189873417721  1.0 \\
0.07341772151898734  1.0 \\
0.07468354430379746  1.0 \\
0.0759493670886076  1.0 \\
0.07721518987341772  1.0 \\
0.07848101265822785  1.0 \\
0.07974683544303797  1.0 \\
0.0810126582278481  1.0 \\
0.08227848101265824  1.0 \\
0.08354430379746836  1.0 \\
0.08481012658227849  1.0 \\
0.08607594936708861  1.0 \\
0.08734177215189874  1.0 \\
0.08860759493670886  1.0 \\
0.089873417721519  1.0 \\
0.09113924050632911  1.0 \\
0.09240506329113925  1.0 \\
0.09367088607594937  1.0 \\
0.0949367088607595  1.0 \\
0.09620253164556962  1.0 \\
0.09746835443037975  1.0 \\
0.09873417721518987  1.0 \\
0.1  1.0 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.95})}}  

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0012658227848101266  0.020687844972402208 \\
0.002531645569620253  0.11839452843772498 \\
0.00379746835443038  0.25798836093112554 \\
0.005063291139240506  0.4104441644668427 \\
0.006329113924050633  0.5502864770818334 \\
0.00759493670886076  0.6585258179345652 \\
0.008860759493670886  0.7352281817454603 \\
0.010126582278481013  0.7887324014078874 \\
0.01139240506329114  0.8271318294536437 \\
0.012658227848101266  0.8560060195184386 \\
0.013924050632911392  0.8784697224222062 \\
0.01518987341772152  0.8962542996560275 \\
0.016455696202531647  0.9106976441884649 \\
0.017721518987341773  0.9228111751059915 \\
0.0189873417721519  0.9331588472922167 \\
0.020253164556962026  0.9418391528677705 \\
0.021518987341772152  0.9491470682345412 \\
0.02278481012658228  0.9554855611551076 \\
0.024050632911392405  0.9608176345892329 \\
0.02531645569620253  0.9655072594192464 \\
0.026582278481012658  0.9696269298456124 \\
0.027848101265822784  0.9731391488680905 \\
0.02911392405063291  0.9762099032077434 \\
0.03037974683544304  0.9788866890648749 \\
0.03164556962025317  0.9812804975601952 \\
0.03291139240506329  0.983542816574674 \\
0.03417721518987342  0.985587652987761 \\
0.035443037974683546  0.9874720022398208 \\
0.03670886075949367  0.9892493600511959 \\
0.0379746835443038  0.9907602391808655 \\
0.039240506329113925  0.9920186385089192 \\
0.04050632911392405  0.9931315494760419 \\
0.04177215189873418  0.9941384689224863 \\
0.043037974683544304  0.994926405887529 \\
0.04430379746835443  0.995614850811935 \\
0.04556962025316456  0.9962113030957523 \\
0.04683544303797468  0.9967672586193105 \\
0.04810126582278481  0.9972147228221743 \\
0.049367088607594936  0.997614690824734 \\
0.05063291139240506  0.9979946604271658 \\
0.05189873417721519  0.9983401327893768 \\
0.053164556962025315  0.9986231101511879 \\
0.05443037974683544  0.9988875889928805 \\
0.05569620253164557  0.9991275697944164 \\
0.056962025316455694  0.999334053275738 \\
0.05822784810126582  0.9994945404367651 \\
0.05949367088607595  0.999614530837533 \\
0.06075949367088608  0.999712023038157 \\
0.06202531645569621  0.9997945164386849 \\
0.06329113924050633  0.9998540116790656 \\
0.06455696202531645  0.9998990080793536 \\
0.06582278481012659  0.9999365050795936 \\
0.0670886075949367  0.9999565034797216 \\
0.06835443037974684  0.9999765018798497 \\
0.06962025316455696  0.9999915006799456 \\
0.07088607594936709  0.999995000399968 \\
0.07215189873417721  0.9999985001199904 \\
0.07341772151898734  1.0 \\
0.07468354430379746  1.0 \\
0.0759493670886076  1.0 \\
0.07721518987341772  1.0 \\
0.07848101265822785  1.0 \\
0.07974683544303797  1.0 \\
0.0810126582278481  1.0 \\
0.08227848101265824  1.0 \\
0.08354430379746836  1.0 \\
0.08481012658227849  1.0 \\
0.08607594936708861  1.0 \\
0.08734177215189874  1.0 \\
0.08860759493670886  1.0 \\
0.089873417721519  1.0 \\
0.09113924050632911  1.0 \\
0.09240506329113925  1.0 \\
0.09367088607594937  1.0 \\
0.0949367088607595  1.0 \\
0.09620253164556962  1.0 \\
0.09746835443037975  1.0 \\
0.09873417721518987  1.0 \\
0.1  1.0 \\
    };
\addlegendentry{\textcolor{black}{w.o. $L_{\mathrm{sym}}$ (AUC: {0.92})}}

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0012658227848101266  0.016316694664426847 \\
0.002531645569620253  0.09887259019278458 \\
0.00379746835443038  0.22235821134309255 \\
0.005063291139240506  0.36194154467642586 \\
0.006329113924050633  0.49758619310455166 \\
0.00759493670886076  0.6110716142708583 \\
0.008860759493670886  0.6957938364930806 \\
0.010126582278481013  0.7567139628829693 \\
0.01139240506329114  0.8005589552835773 \\
0.012658227848101266  0.8335548156147509 \\
0.013924050632911392  0.8589537836973042 \\
0.01518987341772152  0.8792821574274058 \\
0.016455696202531647  0.8956378489720822 \\
0.017721518987341773  0.9091197704183666 \\
0.0189873417721519  0.9205293576513879 \\
0.020253164556962026  0.9303905687544997 \\
0.021518987341772152  0.9389608831293497 \\
0.02278481012658228  0.9460918126549877 \\
0.024050632911392405  0.9523193144548436 \\
0.02531645569620253  0.9577808775297976 \\
0.026582278481012658  0.962370010399168 \\
0.027848101265822784  0.9665536757059435 \\
0.02911392405063291  0.9702163826893848 \\
0.03037974683544304  0.9733966282697384 \\
0.03164556962025317  0.9762099032077434 \\
0.03291139240506329  0.9786972042236621 \\
0.03417721518987342  0.9808900287976962 \\
0.035443037974683546  0.9830158587313015 \\
0.03670886075949367  0.9849577033837293 \\
0.0379746835443038  0.9867200623950084 \\
0.039240506329113925  0.9884094272458204 \\
0.04050632911392405  0.9899518038556916 \\
0.04177215189873418  0.9912297016238701 \\
0.043037974683544304  0.9923486121110311 \\
0.04430379746835443  0.9933560315174786 \\
0.04556962025316456  0.994242960563155 \\
0.04683544303797468  0.994956403487721 \\
0.04810126582278481  0.9955918526517878 \\
0.049367088607594936  0.9961463082953363 \\
0.05063291139240506  0.9966622670186385 \\
0.05189873417721519  0.9971007319414447 \\
0.053164556962025315  0.9974887009039277 \\
0.05443037974683544  0.9978231741460684 \\
0.05569620253164557  0.9981661467082633 \\
0.056962025316455694  0.9984611231101512 \\
0.05822784810126582  0.9987126029917607 \\
0.05949367088607595  0.9989460843132549 \\
0.06075949367088608  0.9991625669946405 \\
0.06202531645569621  0.9993455523558116 \\
0.06329113924050633  0.9994945404367651 \\
0.06455696202531645  0.9996080313574914 \\
0.06582278481012659  0.9996985241180706 \\
0.0670886075949367  0.9997735181185505 \\
0.06835443037974684  0.9998385129189665 \\
0.06962025316455696  0.9998830093592512 \\
0.07088607594936709  0.99991250699944 \\
0.07215189873417721  0.9999455043596512 \\
0.07341772151898734  0.9999635029197664 \\
0.07468354430379746  0.9999810015198785 \\
0.0759493670886076  0.999992500599952 \\
0.07721518987341772  0.9999960003199744 \\
0.07848101265822785  0.9999985001199904 \\
0.07974683544303797  1.0 \\
0.0810126582278481  1.0 \\
0.08227848101265824  1.0 \\
0.08354430379746836  1.0 \\
0.08481012658227849  1.0 \\
0.08607594936708861  1.0 \\
0.08734177215189874  1.0 \\
0.08860759493670886  1.0 \\
0.089873417721519  1.0 \\
0.09113924050632911  1.0 \\
0.09240506329113925  1.0 \\
0.09367088607594937  1.0 \\
0.0949367088607595  1.0 \\
0.09620253164556962  1.0 \\
0.09746835443037975  1.0 \\
0.09873417721518987  1.0 \\
0.1  1.0 \\
    };
\addlegendentry{\textcolor{black}{w.o. $L_{\mathrm{spectral}}$ (AUC: {0.91})}}    

\addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0012658227848101266  0.0028997680185585155 \\
0.002531645569620253  0.021442284617230623 \\
0.00379746835443038  0.060945624350052 \\
0.005063291139240506  0.11884249260059196 \\
0.006329113924050633  0.18766848652107831 \\
0.00759493670886076  0.2576898848092153 \\
0.008860759493670886  0.3215697744180466 \\
0.010126582278481013  0.37919616430685543 \\
0.01139240506329114  0.43211493080553554 \\
0.012658227848101266  0.48114950803935685 \\
0.013924050632911392  0.5268193544516439 \\
0.01518987341772152  0.5688054955603552 \\
0.016455696202531647  0.6073744100471963 \\
0.017721518987341773  0.6420836333093353 \\
0.0189873417721519  0.673127649788017 \\
0.020253164556962026  0.7012184025277978 \\
0.021518987341772152  0.7263738900887929 \\
0.02278481012658228  0.7491100711943045 \\
0.024050632911392405  0.769580933525318 \\
0.02531645569620253  0.7878294736421086 \\
0.026582278481012658  0.8042921566274698 \\
0.027848101265822784  0.8194399448044156 \\
0.02911392405063291  0.8332353411727061 \\
0.03037974683544304  0.8461013118950484 \\
0.03164556962025317  0.8579768618510519 \\
0.03291139240506329  0.8687944964402847 \\
0.03417721518987342  0.8787207023438125 \\
0.035443037974683546  0.8878789696824254 \\
0.03670886075949367  0.8964112870970322 \\
0.0379746835443038  0.9043946484281258 \\
0.039240506329113925  0.9118045556355492 \\
0.04050632911392405  0.9187170026397888 \\
0.04177215189873418  0.9251169906407487 \\
0.043037974683544304  0.9311430085593152 \\
0.04430379746835443  0.936744060475162 \\
0.04556962025316456  0.9418661507079433 \\
0.04683544303797468  0.9468317534597233 \\
0.04810126582278481  0.9513348932085434 \\
0.049367088607594936  0.9557725381969443 \\
0.05063291139240506  0.9598487121030318 \\
0.05189873417721519  0.9638048956083514 \\
0.053164556962025315  0.967513598912087 \\
0.05443037974683544  0.970965322774178 \\
0.05569620253164557  0.9742295616350692 \\
0.056962025316455694  0.9773543116550676 \\
0.05822784810126582  0.9802120830333574 \\
0.05949367088607595  0.9828263738900888 \\
0.06075949367088608  0.9852831773458124 \\
0.06202531645569621  0.9874710023198144 \\
0.06329113924050633  0.9894968402527797 \\
0.06455696202531645  0.9912866970642349 \\
0.06582278481012659  0.9927820774338053 \\
0.0670886075949367  0.994092972562195 \\
0.06835443037974684  0.9952038836893049 \\
0.06962025316455696  0.9961233101351892 \\
0.07088607594936709  0.9969227461803056 \\
0.07215189873417721  0.9975536957043436 \\
0.07341772151898734  0.9980836533077354 \\
0.07468354430379746  0.9985161187105032 \\
0.0759493670886076  0.9988680905527558 \\
0.07721518987341772  0.9991255699544036 \\
0.07848101265822785  0.9993460523158147 \\
0.07974683544303797  0.9995140388768898 \\
0.0810126582278481  0.9996380289576834 \\
0.08227848101265824  0.9997430205583553 \\
0.08354430379746836  0.9998235141188705 \\
0.08481012658227849  0.9998750099992001 \\
0.08607594936708861  0.9999120070394368 \\
0.08734177215189874  0.9999430045596353 \\
0.08860759493670886  0.9999655027597792 \\
0.089873417721519  0.9999745020398368 \\
0.09113924050632911  0.999985001199904 \\
0.09240506329113925  0.9999910007199424 \\
0.09367088607594937  0.999995000399968 \\
0.0949367088607595  0.9999980001599872 \\
0.09620253164556962  0.9999990000799936 \\
0.09746835443037975  1.0 \\
0.09873417721518987  1.0 \\
0.1  1.0 \\
    };
\addlegendentry{\textcolor{black}{w.o. $L_{\mathrm{arap}}$ (AUC: {0.82})}}      

\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_ablation_conformal.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		% title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=0.5,
        ylabel near ticks,
        xtick={0, 0.2, 0.4},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.006329113924050633  0.5068308733794814 \\
0.012658227848101266  0.6293226332426376 \\
0.0189873417721519  0.6967614011483675 \\
0.02531645569620253  0.741423192921735 \\
0.03164556962025317  0.773880985665413 \\
0.0379746835443038  0.7987646671935019 \\
0.04430379746835443  0.8186813842929738 \\
0.05063291139240506  0.8349710657410371 \\
0.056962025316455694  0.8486144316181178 \\
0.06329113924050633  0.8602169569262164 \\
0.06962025316455696  0.8702203142505602 \\
0.0759493670886076  0.8788998104393406 \\
0.08227848101265822  0.8865044001580505 \\
0.08860759493670886  0.8932562482494398 \\
0.09493670886075949  0.8992508227632843 \\
0.10126582278481013  0.9046005971911012 \\
0.10759493670886076  0.9094325809258963 \\
0.11392405063291139  0.9137976965128841 \\
0.12025316455696203  0.9177418023767606 \\
0.12658227848101267  0.9213475499659891 \\
0.13291139240506328  0.924677959447023 \\
0.13924050632911392  0.9277382825004001 \\
0.14556962025316456  0.930523642565621 \\
0.1518987341772152  0.9331093449903969 \\
0.15822784810126583  0.9355120826164373 \\
0.16455696202531644  0.9377422962848111 \\
0.17088607594936708  0.9398170226972631 \\
0.17721518987341772  0.9417547052556818 \\
0.18354430379746836  0.9435851972631242 \\
0.18987341772151897  0.9453069982394366 \\
0.1962025316455696  0.9469127308238636 \\
0.20253164556962025  0.9484262463988476 \\
0.2088607594936709  0.9498586110055217 \\
0.21518987341772153  0.9512080115637004 \\
0.22151898734177214  0.95249101587508 \\
0.22784810126582278  0.9537130944402209 \\
0.23417721518987342  0.9548544596770967 \\
0.24050632911392406  0.955946465368918 \\
0.24683544303797467  0.956990049315781 \\
0.25316455696202533  0.9579811477172695 \\
0.25949367088607594  0.9589373286951824 \\
0.26582278481012656  0.9598443376880602 \\
0.2721518987341772  0.9607029249359795 \\
0.27848101265822783  0.9615356289012484 \\
0.2848101265822785  0.962332977802897 \\
0.2911392405063291  0.9630960032210307 \\
0.2974683544303797  0.9638257054757522 \\
0.3037974683544304  0.9645293056278009 \\
0.310126582278481  0.965209804637484 \\
0.31645569620253167  0.9658591061639725 \\
0.3227848101265823  0.9664918398887644 \\
0.3291139240506329  0.967095439290573 \\
0.33544303797468356  0.9676804702504802 \\
0.34177215189873417  0.9682492460087228 \\
0.3481012658227848  0.9687893250840269 \\
0.35443037974683544  0.9693129613976472 \\
0.36075949367088606  0.9698227182698463 \\
0.3670886075949367  0.9703181893205826 \\
0.37341772151898733  0.9707822128080986 \\
0.37974683544303794  0.9712420161951825 \\
0.3860759493670886  0.9716845015404929 \\
0.3924050632911392  0.9721140765044815 \\
0.3987341772151899  0.9725310536871798 \\
0.4050632911392405  0.9729408098091389 \\
0.4113924050632911  0.9733302156690141 \\
0.4177215189873418  0.973716933168614 \\
0.4240506329113924  0.9740902713868438 \\
0.43037974683544306  0.9744547317641645 \\
0.43670886075949367  0.9748106269006082 \\
0.4430379746835443  0.9751572690761043 \\
0.44936708860759494  0.9754914072503201 \\
0.45569620253164556  0.975816229943582 \\
0.4620253164556962  0.976137520256482 \\
0.46835443037974683  0.976444618527929 \\
0.47468354430379744  0.9767456210987516 \\
0.4810126582278481  0.9770358702284732 \\
0.4873417721518987  0.9773213053177017 \\
0.49367088607594933  0.9776008635263285 \\
0.5  0.9778758577744878 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.92})}}    

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.006329113924050633  0.48900938925456144 \\
0.012658227848101266  0.6066689153028969 \\
0.0189873417721519  0.6726539680197663 \\
0.02531645569620253  0.7171310444342189 \\
0.03164556962025317  0.7499779929577465 \\
0.0379746835443038  0.775608475962308 \\
0.04430379746835443  0.7963153834226953 \\
0.05063291139240506  0.8135100732234315 \\
0.056962025316455694  0.8280523204925576 \\
0.06329113924050633  0.8405417233514725 \\
0.06962025316455696  0.8513796915012805 \\
0.0759493670886076  0.8608625697723271 \\
0.08227848101265822  0.869287265675016 \\
0.08860759493670886  0.8767529359395007 \\
0.09493670886075949  0.8834647399667894 \\
0.10126582278481013  0.8895065170854674 \\
0.10759493670886076  0.8949818316861395 \\
0.11392405063291139  0.8999403871738957 \\
0.12025316455696203  0.9044565510963508 \\
0.12658227848101267  0.9086155069622279 \\
0.13291139240506328  0.9124436382142286 \\
0.13924050632911392  0.9159831458566742 \\
0.14556962025316456  0.9192465651508482 \\
0.1518987341772152  0.9222675318601953 \\
0.15822784810126583  0.9250798380481754 \\
0.16455696202531644  0.9277083041573303 \\
0.17088607594936708  0.9301622456686139 \\
0.17721518987341772  0.9324490086827785 \\
0.18354430379746836  0.9346127948443502 \\
0.18987341772151897  0.9366513534330986 \\
0.1962025316455696  0.9385567756682138 \\
0.20253164556962025  0.9403610092729674 \\
0.2088607594936709  0.9420750577684859 \\
0.21518987341772153  0.9436811342129482 \\
0.22151898734177214  0.9452165630501761 \\
0.22784810126582278  0.9466660581386044 \\
0.23417721518987342  0.948047500200064 \\
0.24050632911392406  0.949365703275048 \\
0.24683544303797467  0.9506244810839468 \\
0.25316455696202533  0.9518267720670615 \\
0.25949367088607594  0.9529754521446863 \\
0.26582278481012656  0.9540683331165973 \\
0.2721518987341772  0.9551151993637964 \\
0.27848101265822783  0.9561166760863476 \\
0.2848101265822785  0.9570780774847951 \\
0.2911392405063291  0.9579914635183259 \\
0.2974683544303797  0.9588723391485275 \\
0.3037974683544304  0.9597327707366358 \\
0.310126582278481  0.9605530019606274 \\
0.31645569620253167  0.9613456618617958 \\
0.3227848101265823  0.9621030604793533 \\
0.3291139240506329  0.9628329815540974 \\
0.33544303797468356  0.963545303247039 \\
0.34177215189873417  0.9642212070362516 \\
0.3481012658227848  0.9648765417433579 \\
0.35443037974683544  0.9655071810479353 \\
0.36075949367088606  0.9661242535111235 \\
0.3670886075949367  0.9667173495518566 \\
0.37341772151898733  0.9672846248299456 \\
0.37974683544303794  0.9678325501660532 \\
0.3860759493670886  0.9683723791613317 \\
0.3924050632911392  0.9688906074943983 \\
0.3987341772151899  0.9694011146066741 \\
0.4050632911392405  0.9698915840568982 \\
0.4113924050632911  0.9703666423255441 \\
0.4177215189873418  0.9708171927516805 \\
0.4240506329113924  0.971258740296895 \\
0.43037974683544306  0.9716888154209347 \\
0.43670886075949367  0.9721134513044174 \\
0.4430379746835443  0.9725221445862676 \\
0.44936708860759494  0.9729203657670454 \\
0.45569620253164556  0.9733042073463508 \\
0.4620253164556962  0.9736845790653009 \\
0.46835443037974683  0.9740559166433259 \\
0.47468354430379744  0.9744145626600512 \\
0.4810126582278481  0.9747601419954386 \\
0.4873417721518987  0.9750950929297375 \\
0.49367088607594933  0.9754309191441262 \\
0.5  0.9757554917573623 \\
    };
\addlegendentry{\textcolor{black}{w.o. $L_{\mathrm{sym}}$ (AUC: {0.91})}}  


\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.006329113924050633  0.462841796875 \\
0.012658227848101266  0.5808241449763925 \\
0.0189873417721519  0.6479679122319142 \\
0.02531645569620253  0.6935782262824104 \\
0.03164556962025317  0.7274699466329225 \\
0.0379746835443038  0.7540003426096351 \\
0.04430379746835443  0.775608475962308 \\
0.05063291139240506  0.7935970135443342 \\
0.056962025316455694  0.8089105388724391 \\
0.06329113924050633  0.8220938825424136 \\
0.06962025316455696  0.8336331688640365 \\
0.0759493670886076  0.8437987030849872 \\
0.08227848101265822  0.8528169326684539 \\
0.08860759493670886  0.8608625697723271 \\
0.09493670886075949  0.868139804737516 \\
0.10126582278481013  0.8747019671294815 \\
0.10759493670886076  0.8806782545414533 \\
0.11392405063291139  0.8861260915993118 \\
0.12025316455696203  0.8911392270526568 \\
0.12658227848101267  0.8957131907210307 \\
0.13291139240506328  0.8999403871738957 \\
0.13924050632911392  0.9038415417933738 \\
0.14556962025316456  0.9074584492037452 \\
0.1518987341772152  0.9108442514104513 \\
0.15822784810126583  0.9139889139524648 \\
0.16455696202531644  0.9169399520346511 \\
0.17088607594936708  0.919695615096831 \\
0.17721518987341772  0.9222675318601953 \\
0.18354430379746836  0.9246968717489596 \\
0.18987341772151897  0.9269630031610115 \\
0.1962025316455696  0.9291336352632843 \\
0.20253164556962025  0.9311572828305058 \\
0.2088607594936709  0.9330863063680378 \\
0.21518987341772153  0.9349066076144367 \\
0.22151898734177214  0.9366513534330986 \\
0.22784810126582278  0.9382923785611396 \\
0.23417721518987342  0.9398590674015685 \\
0.24050632911392406  0.9413547335147248 \\
0.24683544303797467  0.9427784703605153 \\
0.25316455696202533  0.9441307780989917 \\
0.25949367088607594  0.9454303189520646 \\
0.26582278481012656  0.9466660581386044 \\
0.2721518987341772  0.9478549385803458 \\
0.27848101265822783  0.948994365697023 \\
0.2848101265822785  0.9500889347091069 \\
0.2911392405063291  0.9511463355773848 \\
0.2974683544303797  0.9521603163012163 \\
0.3037974683544304  0.9531358159611075 \\
0.310126582278481  0.9540683331165973 \\
0.31645569620253167  0.9549671207286332 \\
0.3227848101265823  0.9558370240977113 \\
0.3291139240506329  0.9566702907430378 \\
0.33544303797468356  0.9574760798455506 \\
0.34177215189873417  0.9582462950644206 \\
0.3481012658227848  0.9589942219010084 \\
0.35443037974683544  0.9597327707366358 \\
0.36075949367088606  0.9604359645086428 \\
0.3670886075949367  0.9611229968589948 \\
0.37341772151898733  0.9617812387463989 \\
0.37974683544303794  0.9624151916113156 \\
0.3860759493670886  0.9630382347351152 \\
0.3924050632911392  0.9636449288772407 \\
0.3987341772151899  0.9642212070362516 \\
0.4050632911392405  0.9647842309539052 \\
0.4113924050632911  0.9653288739896767 \\
0.4177215189873418  0.9658639202044654 \\
0.4240506329113924  0.9663843992577625 \\
0.43037974683544306  0.9668804642485596 \\
0.43670886075949367  0.9673633375180057 \\
0.4430379746835443  0.9678325501660532 \\
0.44936708860759494  0.9682959797135083 \\
0.45569620253164556  0.9687408408190621 \\
0.4620253164556962  0.9691821070242478 \\
0.46835443037974683  0.9696129323883643 \\
0.47468354430379744  0.9700262834106914 \\
0.4810126582278481  0.9704320382522407 \\
0.4873417721518987  0.9708171927516805 \\
0.49367088607594933  0.9711966579305378 \\
0.5  0.9715666513284251 \\
    };
\addlegendentry{\textcolor{black}{w.o. $L_{\mathrm{spectral}}$ (AUC: {0.90})}}    

\addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.006329113924050633  0.006676667783690781 \\
0.012658227848101266  0.013278999279769527 \\
0.0189873417721519  0.01980433738796415 \\
0.02531645569620253  0.026233238386283612 \\
0.03164556962025317  0.03259155429737516 \\
0.0379746835443038  0.038882723721590906 \\
0.04430379746835443  0.04508086337628041 \\
0.05063291139240506  0.05120207216309219 \\
0.056962025316455694  0.05725650958306658 \\
0.06329113924050633  0.06325330355713829 \\
0.06962025316455696  0.06917619888364276 \\
0.0759493670886076  0.07501084722111076 \\
0.08227848101265822  0.08081107829505442 \\
0.08860759493670886  0.08654263114196543 \\
0.09493670886075949  0.09221253926256402 \\
0.10126582278481013  0.09781886453665173 \\
0.10759493670886076  0.10336101302416774 \\
0.11392405063291139  0.10880491132162291 \\
0.12025316455696203  0.11422070687620038 \\
0.12658227848101267  0.11957266950424136 \\
0.13291139240506328  0.12486220590588988 \\
0.13924050632911392  0.13010594640284892 \\
0.14556962025316456  0.13528269671294815 \\
0.1518987341772152  0.14037345075424135 \\
0.15822784810126583  0.1453921817481594 \\
0.16455696202531644  0.1503571142765685 \\
0.17088607594936708  0.15525812009843148 \\
0.17721518987341772  0.16010338933458707 \\
0.18354430379746836  0.16490986490677018 \\
0.18987341772151897  0.16966494903369078 \\
0.1962025316455696  0.17433509973191422 \\
0.20253164556962025  0.17893797890324903 \\
0.2088607594936709  0.18351606889204544 \\
0.21518987341772153  0.18804411161571702 \\
0.22151898734177214  0.19248593925056018 \\
0.22784810126582278  0.19689309954185338 \\
0.23417721518987342  0.20124039692701665 \\
0.24050632911392406  0.20556796925016005 \\
0.24683544303797467  0.2098387734074904 \\
0.25316455696202533  0.21402539437620038 \\
0.25949367088607594  0.2181823183418694 \\
0.26582278481012656  0.22229441546294815 \\
0.2721518987341772  0.2263546209787132 \\
0.27848101265822783  0.23038519201144367 \\
0.2848101265822785  0.23435146121758962 \\
0.2911392405063291  0.23829212848111395 \\
0.2974683544303797  0.2421810916993438 \\
0.3037974683544304  0.2460296982534411 \\
0.310126582278481  0.24986345630601792 \\
0.31645569620253167  0.2536259415512964 \\
0.3227848101265823  0.25737501625520165 \\
0.3291139240506329  0.2610845783150608 \\
0.33544303797468356  0.2647546902508803 \\
0.34177215189873417  0.2684001693041773 \\
0.3481012658227848  0.271996914012484 \\
0.35443037974683544  0.27554179837548015 \\
0.36075949367088606  0.27906311269606277 \\
0.3670886075949367  0.28256154469430217 \\
0.37341772151898733  0.28601268030769844 \\
0.37974683544303794  0.2894407772987356 \\
0.3860759493670886  0.29280835492357554 \\
0.3924050632911392  0.2961643038272247 \\
0.3987341772151899  0.29949780804857556 \\
0.4050632911392405  0.3028163699883963 \\
0.4113924050632911  0.3060638466809379 \\
0.4177215189873418  0.3093179192341549 \\
0.4240506329113924  0.31251044084106916 \\
0.43037974683544306  0.3156763914452625 \\
0.43670886075949367  0.31882117902728874 \\
0.4430379746835443  0.32194702304737516 \\
0.44936708860759494  0.32504789032490394 \\
0.45569620253164556  0.32813340894086107 \\
0.4620253164556962  0.3311863546334827 \\
0.46835443037974683  0.33419985020206466 \\
0.47468354430379744  0.33720843795014405 \\
0.4810126582278481  0.3401786696742958 \\
0.4873417721518987  0.34311154569462227 \\
0.49367088607594933  0.34604085807458385 \\
0.5  0.3489386291113156 \\
    };
\addlegendentry{\textcolor{black}{w.o. $L_{\mathrm{arap}}$ (AUC: {0.20})}}    


\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_chamfer_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		% title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Chamfer distance},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0012658227848101266  0.09748370130389569 \\
0.002531645569620253  0.2798826093912487 \\
0.00379746835443038  0.49249310055195583 \\
0.005063291139240506  0.663889388848892 \\
0.006329113924050633  0.7683405327573795 \\
0.00759493670886076  0.8298246140308775 \\
0.008860759493670886  0.8689859811215103 \\
0.010126582278481013  0.8969807415406768 \\
0.01139240506329114  0.9173776097912167 \\
0.012658227848101266  0.9326858851291897 \\
0.013924050632911392  0.9438849892008639 \\
0.01518987341772152  0.9524818014558836 \\
0.016455696202531647  0.9594602431805456 \\
0.017721518987341773  0.9653502719782417 \\
0.0189873417721519  0.9704458643308536 \\
0.020253164556962026  0.9750134989200864 \\
0.021518987341772152  0.9790756739460843 \\
0.02278481012658228  0.9827593792496601 \\
0.024050632911392405  0.9858166346692264 \\
0.02531645569620253  0.9882904367650588 \\
0.026582278481012658  0.9903807695384369 \\
0.027848101265822784  0.9923371130309575 \\
0.02911392405063291  0.9942824574034077 \\
0.03037974683544304  0.9957458403327734 \\
0.03164556962025317  0.9967287616990641 \\
0.03291139240506329  0.9975271978241741 \\
0.03417721518987342  0.9981476481881449 \\
0.035443037974683546  0.9987850971922246 \\
0.03670886075949367  0.9991135709143268 \\
0.0379746835443038  0.9994295456363491 \\
0.039240506329113925  0.9995880329573634 \\
0.04050632911392405  0.9997375209983201 \\
0.04177215189873418  0.9997895168386529 \\
0.043037974683544304  0.9998360131189504 \\
0.04430379746835443  0.9998765098792096 \\
0.04556962025316456  0.99991250699944 \\
0.04683544303797468  0.9999905007599392 \\
0.04810126582278481  1.0 \\
0.049367088607594936  1.0 \\
0.05063291139240506  1.0 \\
0.05189873417721519  1.0 \\
0.053164556962025315  1.0 \\
0.05443037974683544  1.0 \\
0.05569620253164557  1.0 \\
0.056962025316455694  1.0 \\
0.05822784810126582  1.0 \\
0.05949367088607595  1.0 \\
0.06075949367088608  1.0 \\
0.06202531645569621  1.0 \\
0.06329113924050633  1.0 \\
0.06455696202531645  1.0 \\
0.06582278481012659  1.0 \\
0.0670886075949367  1.0 \\
0.06835443037974684  1.0 \\
0.06962025316455696  1.0 \\
0.07088607594936709  1.0 \\
0.07215189873417721  1.0 \\
0.07341772151898734  1.0 \\
0.07468354430379746  1.0 \\
0.0759493670886076  1.0 \\
0.07721518987341772  1.0 \\
0.07848101265822785  1.0 \\
0.07974683544303797  1.0 \\
0.0810126582278481  1.0 \\
0.08227848101265824  1.0 \\
0.08354430379746836  1.0 \\
0.08481012658227849  1.0 \\
0.08607594936708861  1.0 \\
0.08734177215189874  1.0 \\
0.08860759493670886  1.0 \\
0.089873417721519  1.0 \\
0.09113924050632911  1.0 \\
0.09240506329113925  1.0 \\
0.09367088607594937  1.0 \\
0.0949367088607595  1.0 \\
0.09620253164556962  1.0 \\
0.09746835443037975  1.0 \\
0.09873417721518987  1.0 \\
0.1  1.0 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.95})}}  

\addplot [color=cPLOT4, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0  0.010010726203245479 \\
0.0  0.020020261928883246 \\
0.0  0.03003098813212873 \\
0.0  0.04004052385776649 \\
0.0002477052733368539  0.05005005958340426 \\
0.0014799347472772334  0.060060785786649744 \\
0.001884615042575857  0.07007032151228752 \\
0.0021737316310315364  0.08008104771553298 \\
0.0024140727168728343  0.09009058344117075 \\
0.0026159630238047084  0.10010011916680853 \\
0.002795220262207872  0.110110845370054 \\
0.0029606184544238375  0.12012038109569177 \\
0.003114710188177397  0.13013110729893726 \\
0.0032607149994709453  0.14014064302457505 \\
0.003400009210097229  0.1501501787502128 \\
0.003530523204748936  0.16016090495345828 \\
0.003655420008048448  0.17017044067909606 \\
0.003774689777081115  0.1801811668823415 \\
0.003891624795938346  0.1901907026079793 \\
0.004005351278168124  0.20020023833361705 \\
0.004116699043841574  0.21021096453686255 \\
0.004226195108495239  0.2202205002625003 \\
0.004331730119200906  0.2302312264657458 \\
0.004439588070585294  0.24024076219138354 \\
0.004543088031681464  0.2502502979170213 \\
0.004645726636780129  0.2602610241202668 \\
0.004746507906169984  0.2702705598459046 \\
0.004848069855100197  0.2802812860491501 \\
0.0049473868975384245  0.2902908217747878 \\
0.00504545150194757  0.3003003575004256 \\
0.005143847626416395  0.31031108370367105 \\
0.0052417850311138004  0.3203206194293089 \\
0.005338097730197052  0.3303313456325543 \\
0.005436428470343091  0.3403408813581921 \\
0.00553407363540724  0.35035041708382986 \\
0.005631567630728537  0.36036114328707536 \\
0.005728130228822547  0.37037067901271314 \\
0.0058277701372560185  0.3803814052159586 \\
0.005925767770852153  0.3903909409415964 \\
0.006026158110828497  0.4004004766672341 \\
0.006125450364893862  0.4104112028704796 \\
0.006227398542049307  0.4204207385961174 \\
0.006328073439540923  0.43043146479936284 \\
0.006430094519102327  0.4404410005250006 \\
0.006533396700561118  0.45045053625063836 \\
0.0066396403858936  0.46046126245388386 \\
0.006742536257574515  0.47047079817952164 \\
0.0068475555065195415  0.4804815243827671 \\
0.006955797064092762  0.4904910601084049 \\
0.007064601164201066  0.5005005958340426 \\
0.007176470731065376  0.5105113220372881 \\
0.0072906592794186355  0.5205208577629259 \\
0.0074054382322739426  0.5305315839661714 \\
0.007521389235398599  0.5405411196918092 \\
0.00764229335066913  0.5505506554174469 \\
0.007762363614257336  0.5605613816206924 \\
0.007886962460414787  0.5705709173463301 \\
0.008011654552471513  0.5805816435495756 \\
0.00813995695944579  0.5905911792752134 \\
0.008272906779545867  0.6006007150008512 \\
0.008405007124854997  0.6106114412040966 \\
0.008541469344409297  0.6206209769297345 \\
0.008681452734485647  0.63063170313298 \\
0.008828222844626319  0.6406412388586178 \\
0.008979716839148309  0.6506507745842555 \\
0.00913649569200244  0.660661500787501 \\
0.009295534255438326  0.6706710365131388 \\
0.009460404467159907  0.6806817627163843 \\
0.009631448124361947  0.6906912984420219 \\
0.0098049327772737  0.7007008341676597 \\
0.009988571925494226  0.7107115603709052 \\
0.010180375917247004  0.7207210960965429 \\
0.010379311302803403  0.7307318222997884 \\
0.010584164472927196  0.7407413580254263 \\
0.010796125079460784  0.750750893751064 \\
0.011018636412920283  0.7607616199543095 \\
0.011251738926407353  0.7707711556799473 \\
0.01149983946295262  0.7807818818831928 \\
0.011760096563168012  0.7907914176088304 \\
0.012030636266638722  0.8008009533344682 \\
0.012324222194167109  0.8108116795377137 \\
0.012627789676544753  0.8208212152633514 \\
0.01295108736115272  0.8308319414665969 \\
0.013300314567360881  0.8408414771922348 \\
0.013670450877425995  0.8508510129178726 \\
0.014079783232366182  0.8608617391211181 \\
0.014513400340832268  0.8708712748467557 \\
0.014996040329641198  0.8808820010500013 \\
0.01551246799689365  0.890891536775639 \\
0.01609596432975187  0.9009010725012767 \\
0.01674515949265104  0.9109117987045222 \\
0.017482466271730737  0.9209213344301601 \\
0.018327189277174798  0.9309320606334055 \\
0.019305860487063307  0.9409415963590433 \\
0.02048422077263801  0.9509511320846811 \\
0.021966734787698356  0.9609618582879266 \\
0.0239557102894321  0.9709713940135642 \\
0.026876879586014268  0.9809821202168097 \\
0.033017364753337046  0.9909916559424475 \\
    };
\addlegendentry{\textcolor{black}{Hamiltonian (AUC: {0.91})}}    

\addplot [color=cPLOT3, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.001025913450089836  0.0 \\
0.004416869672846353  0.010010726203245479 \\
0.0055105640466302916  0.020020261928883246 \\
0.0063964869901485585  0.03003098813212873 \\
0.007079190537010273  0.04004052385776649 \\
0.007696820098385925  0.05005005958340426 \\
0.00820174185160551  0.060060785786649744 \\
0.008704555963049027  0.07007032151228752 \\
0.00916634113488486  0.08008104771553298 \\
0.009590220345668027  0.09009058344117075 \\
0.009951950643762166  0.10010011916680853 \\
0.010340299324553513  0.110110845370054 \\
0.010716258310768641  0.12012038109569177 \\
0.011081813207382931  0.13013110729893726 \\
0.011399792999564512  0.14014064302457505 \\
0.011728504056096262  0.1501501787502128 \\
0.012047607969760876  0.16016090495345828 \\
0.012347707853470441  0.17017044067909606 \\
0.01264576712486717  0.1801811668823415 \\
0.012921844840748173  0.1901907026079793 \\
0.013200714901438346  0.20020023833361705 \\
0.013462678571288671  0.21021096453686255 \\
0.013737252259671056  0.2202205002625003 \\
0.014007479753301483  0.2302312264657458 \\
0.014309427626786799  0.24024076219138354 \\
0.01456680033835703  0.2502502979170213 \\
0.014831048862063684  0.2602610241202668 \\
0.015088381694411547  0.2702705598459046 \\
0.015371505290423988  0.2802812860491501 \\
0.015646380641387556  0.2902908217747878 \\
0.015909846275315512  0.3003003575004256 \\
0.016169713990546238  0.31031108370367105 \\
0.01642138513955509  0.3203206194293089 \\
0.016685567655044326  0.3303313456325543 \\
0.01694496276824488  0.3403408813581921 \\
0.017222496538122196  0.35035041708382986 \\
0.017479950656861552  0.36036114328707536 \\
0.017746291677923774  0.37037067901271314 \\
0.018008619095287098  0.3803814052159586 \\
0.018281970044503233  0.3903909409415964 \\
0.01853341076440009  0.4004004766672341 \\
0.018808230867821258  0.4104112028704796 \\
0.01908423875730445  0.4204207385961174 \\
0.019359709176250958  0.43043146479936284 \\
0.01963287051883784  0.4404410005250006 \\
0.01991936907709576  0.45045053625063836 \\
0.020231769311869274  0.46046126245388386 \\
0.020520653535170096  0.47047079817952164 \\
0.020822449668073173  0.4804815243827671 \\
0.021117000198903675  0.4904910601084049 \\
0.021417706761071586  0.5005005958340426 \\
0.02173680173266776  0.5105113220372881 \\
0.02203701781818839  0.5205208577629259 \\
0.022349893326231836  0.5305315839661714 \\
0.02265651103034529  0.5405411196918092 \\
0.022976905190765114  0.5505506554174469 \\
0.02332056487269663  0.5605613816206924 \\
0.02368091319786037  0.5705709173463301 \\
0.024052926993726145  0.5805816435495756 \\
0.024425480835496605  0.5905911792752134 \\
0.024782216808532008  0.6006007150008512 \\
0.025145418528374593  0.6106114412040966 \\
0.025499977435441773  0.6206209769297345 \\
0.025879528757243492  0.63063170313298 \\
0.026260460872712887  0.6406412388586178 \\
0.026650327467441948  0.6506507745842555 \\
0.02709917237138645  0.660661500787501 \\
0.027532876533826002  0.6706710365131388 \\
0.02799449871570244  0.6806817627163843 \\
0.02847616255953357  0.6906912984420219 \\
0.02899494670273092  0.7007008341676597 \\
0.029480545839604293  0.7107115603709052 \\
0.030014157159529053  0.7207210960965429 \\
0.030590257715972746  0.7307318222997884 \\
0.031156696698929516  0.7407413580254263 \\
0.03179194814524408  0.750750893751064 \\
0.03241727604774242  0.7607616199543095 \\
0.03308832035666098  0.7707711556799473 \\
0.03386007689708783  0.7807818818831928 \\
0.034596518207277854  0.7907914176088304 \\
0.0354394618092003  0.8008009533344682 \\
0.03630946524363816  0.8108116795377137 \\
0.03725109975668613  0.8208212152633514 \\
0.03818423194518236  0.8308319414665969 \\
0.03919174843543207  0.8408414771922348 \\
0.04033192758480478  0.8508510129178726 \\
0.04171459300639239  0.8608617391211181 \\
0.04318542397266428  0.8708712748467557 \\
0.04478854318625512  0.8808820010500013 \\
0.046712050368638916  0.890891536775639 \\
0.04890128150654824  0.9009010725012767 \\
0.05162854577358792  0.9109117987045222 \\
0.055057029491332704  0.9209213344301601 \\
0.059159006081302576  0.9309320606334055 \\
0.06454645664273528  0.9409415963590433 \\
0.0729670293646135  0.9509511320846811 \\
0.08401393188871326  0.9609618582879266 \\
0.10337528689998361  0.9709713940135642 \\
0.13758329153515575  0.9809821202168097 \\
0.1912326621854664  0.9909916559424475 \\
0.35303353001019167  1.0 \\
    };
\addlegendentry{\textcolor{black}{LIMP (AUC: {0.73})}}    

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
2.5927718727024864e-05  0.0 \\
0.0012040686164023159  0.010010726203245479 \\
0.0016106758507056231  0.020020261928883246 \\
0.0019349927271389894  0.03003098813212873 \\
0.0022228963556631797  0.04004052385776649 \\
0.0024792722984521  0.05005005958340426 \\
0.0027178968896458913  0.060060785786649744 \\
0.002942192086125098  0.07007032151228752 \\
0.0031482191581694236  0.08008104771553298 \\
0.0033501646620401676  0.09009058344117075 \\
0.0035404245767542662  0.10010011916680853 \\
0.0037180400538414735  0.110110845370054 \\
0.0038915590973971972  0.12012038109569177 \\
0.004058339684740129  0.13013110729893726 \\
0.0042201375802065665  0.14014064302457505 \\
0.004375612861166528  0.1501501787502128 \\
0.0045247407262974226  0.16016090495345828 \\
0.004674162863623861  0.17017044067909606 \\
0.0048140861188884125  0.1801811668823415 \\
0.004953209543473962  0.1901907026079793 \\
0.005089190918021323  0.20020023833361705 \\
0.0052227501270803054  0.21021096453686255 \\
0.0053549027734895276  0.2202205002625003 \\
0.005483756565909667  0.2302312264657458 \\
0.005611087141497629  0.24024076219138354 \\
0.005736527668785503  0.2502502979170213 \\
0.00585614617998561  0.2602610241202668 \\
0.005978127394718459  0.2702705598459046 \\
0.006097211721884896  0.2802812860491501 \\
0.006216348639329474  0.2902908217747878 \\
0.006334035531058976  0.3003003575004256 \\
0.006452881293759899  0.31031108370367105 \\
0.006568420242511262  0.3203206194293089 \\
0.0066863450800901765  0.3303313456325543 \\
0.006800071710588085  0.3403408813581921 \\
0.006914758828437578  0.35035041708382986 \\
0.007027333275055937  0.36036114328707536 \\
0.00714203778076052  0.37037067901271314 \\
0.007254328715455975  0.3803814052159586 \\
0.007366474299026267  0.3903909409415964 \\
0.0074802486933675935  0.4004004766672341 \\
0.007595900015811076  0.4104112028704796 \\
0.007710836049443904  0.4204207385961174 \\
0.007824807802335122  0.43043146479936284 \\
0.0079412985290901  0.4404410005250006 \\
0.008055049700763539  0.45045053625063836 \\
0.008170529723884995  0.46046126245388386 \\
0.008287859107398597  0.47047079817952164 \\
0.008404811395025896  0.4804815243827671 \\
0.008523638274784093  0.4904910601084049 \\
0.008644627685499423  0.5005005958340426 \\
0.008765708523394568  0.5105113220372881 \\
0.008887444219946677  0.5205208577629259 \\
0.009009552893600399  0.5305315839661714 \\
0.009134654895946255  0.5405411196918092 \\
0.009259158845911787  0.5505506554174469 \\
0.009386037789429836  0.5605613816206924 \\
0.009514069905110124  0.5705709173463301 \\
0.009645790863736294  0.5805816435495756 \\
0.009780296547554603  0.5905911792752134 \\
0.009913320035690384  0.6006007150008512 \\
0.010050168663436467  0.6106114412040966 \\
0.010191854890591396  0.6206209769297345 \\
0.010332570130400003  0.63063170313298 \\
0.01047568359743251  0.6406412388586178 \\
0.010623442146241264  0.6506507745842555 \\
0.010772527270974894  0.660661500787501 \\
0.010920714700788382  0.6706710365131388 \\
0.011076307142681282  0.6806817627163843 \\
0.011240097546514708  0.6906912984420219 \\
0.01140232493993714  0.7007008341676597 \\
0.011571266691252372  0.7107115603709052 \\
0.011746051790914196  0.7207210960965429 \\
0.01193095377319805  0.7307318222997884 \\
0.012119507967862611  0.7407413580254263 \\
0.012313723435670648  0.750750893751064 \\
0.012512263499728091  0.7607616199543095 \\
0.012716873088013921  0.7707711556799473 \\
0.012931346917643641  0.7807818818831928 \\
0.013158268760308683  0.7907914176088304 \\
0.013395662501653824  0.8008009533344682 \\
0.013650447220324458  0.8108116795377137 \\
0.013907140284632889  0.8208212152633514 \\
0.014182798022159614  0.8308319414665969 \\
0.014475547385376578  0.8408414771922348 \\
0.014779457134051108  0.8508510129178726 \\
0.015107862876815915  0.8608617391211181 \\
0.015471014441952029  0.8708712748467557 \\
0.0158569011139686  0.8808820010500013 \\
0.016289814172387427  0.890891536775639 \\
0.01676790199420777  0.9009010725012767 \\
0.01729582919891046  0.9109117987045222 \\
0.017902786438366056  0.9209213344301601 \\
0.018588524603776038  0.9309320606334055 \\
0.019406937658304847  0.9409415963590433 \\
0.020435025929078747  0.9509511320846811 \\
0.0217773787973479  0.9609618582879266 \\
0.023644137631489696  0.9709713940135642 \\
0.0267839981072391  0.9809821202168097 \\
0.033340404495382135  0.9909916559424475 \\
0.1040703972735706  1.0 \\
    };
\addlegendentry{\textcolor{black}{NeuroMorph (AUC: {0.90})}}    

\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		% title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=0.5,
        ylabel near ticks,
        xtick={0, 0.2, 0.4},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.006329113924050633  0.5068308733794814 \\
0.012658227848101266  0.6293226332426376 \\
0.0189873417721519  0.6967614011483675 \\
0.02531645569620253  0.741423192921735 \\
0.03164556962025317  0.773880985665413 \\
0.0379746835443038  0.7987646671935019 \\
0.04430379746835443  0.8186813842929738 \\
0.05063291139240506  0.8349710657410371 \\
0.056962025316455694  0.8486144316181178 \\
0.06329113924050633  0.8602169569262164 \\
0.06962025316455696  0.8702203142505602 \\
0.0759493670886076  0.8788998104393406 \\
0.08227848101265822  0.8865044001580505 \\
0.08860759493670886  0.8932562482494398 \\
0.09493670886075949  0.8992508227632843 \\
0.10126582278481013  0.9046005971911012 \\
0.10759493670886076  0.9094325809258963 \\
0.11392405063291139  0.9137976965128841 \\
0.12025316455696203  0.9177418023767606 \\
0.12658227848101267  0.9213475499659891 \\
0.13291139240506328  0.924677959447023 \\
0.13924050632911392  0.9277382825004001 \\
0.14556962025316456  0.930523642565621 \\
0.1518987341772152  0.9331093449903969 \\
0.15822784810126583  0.9355120826164373 \\
0.16455696202531644  0.9377422962848111 \\
0.17088607594936708  0.9398170226972631 \\
0.17721518987341772  0.9417547052556818 \\
0.18354430379746836  0.9435851972631242 \\
0.18987341772151897  0.9453069982394366 \\
0.1962025316455696  0.9469127308238636 \\
0.20253164556962025  0.9484262463988476 \\
0.2088607594936709  0.9498586110055217 \\
0.21518987341772153  0.9512080115637004 \\
0.22151898734177214  0.95249101587508 \\
0.22784810126582278  0.9537130944402209 \\
0.23417721518987342  0.9548544596770967 \\
0.24050632911392406  0.955946465368918 \\
0.24683544303797467  0.956990049315781 \\
0.25316455696202533  0.9579811477172695 \\
0.25949367088607594  0.9589373286951824 \\
0.26582278481012656  0.9598443376880602 \\
0.2721518987341772  0.9607029249359795 \\
0.27848101265822783  0.9615356289012484 \\
0.2848101265822785  0.962332977802897 \\
0.2911392405063291  0.9630960032210307 \\
0.2974683544303797  0.9638257054757522 \\
0.3037974683544304  0.9645293056278009 \\
0.310126582278481  0.965209804637484 \\
0.31645569620253167  0.9658591061639725 \\
0.3227848101265823  0.9664918398887644 \\
0.3291139240506329  0.967095439290573 \\
0.33544303797468356  0.9676804702504802 \\
0.34177215189873417  0.9682492460087228 \\
0.3481012658227848  0.9687893250840269 \\
0.35443037974683544  0.9693129613976472 \\
0.36075949367088606  0.9698227182698463 \\
0.3670886075949367  0.9703181893205826 \\
0.37341772151898733  0.9707822128080986 \\
0.37974683544303794  0.9712420161951825 \\
0.3860759493670886  0.9716845015404929 \\
0.3924050632911392  0.9721140765044815 \\
0.3987341772151899  0.9725310536871798 \\
0.4050632911392405  0.9729408098091389 \\
0.4113924050632911  0.9733302156690141 \\
0.4177215189873418  0.973716933168614 \\
0.4240506329113924  0.9740902713868438 \\
0.43037974683544306  0.9744547317641645 \\
0.43670886075949367  0.9748106269006082 \\
0.4430379746835443  0.9751572690761043 \\
0.44936708860759494  0.9754914072503201 \\
0.45569620253164556  0.975816229943582 \\
0.4620253164556962  0.976137520256482 \\
0.46835443037974683  0.976444618527929 \\
0.47468354430379744  0.9767456210987516 \\
0.4810126582278481  0.9770358702284732 \\
0.4873417721518987  0.9773213053177017 \\
0.49367088607594933  0.9776008635263285 \\
0.5  0.9778758577744878 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.92})}}    


\addplot [color=cPLOT4, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0  0.010010023902667243 \\
0.0  0.020020047805334486 \\
0.0  0.030030036660616436 \\
0.0  0.04004006056328368 \\
0.0  0.050050084465950925 \\
0.0  0.06006007332123287 \\
0.0  0.07007009722390012 \\
0.0  0.08008008607918207 \\
0.0  0.0900901099818493 \\
0.0  0.10010013388451655 \\
3.895244345031301e-05  0.11011012273979849 \\
0.00013584426041735043  0.12012014664246574 \\
0.00023888350586398488  0.1301301354977477 \\
0.0003481399982945277  0.14014015940041494 \\
0.00046326475050051386  0.15015018330308216 \\
0.0005848558056689157  0.16016017215836414 \\
0.000712465702492171  0.17017019606103137 \\
0.0008464642426688762  0.18018018491631335 \\
0.0009873283351655715  0.19019020881898058 \\
0.001134026992707149  0.2002002327216478 \\
0.0012882453884266454  0.21021022157692976 \\
0.0014487980912458731  0.22022024547959698 \\
0.0016169607740672554  0.23023023433487896 \\
0.001792330019998456  0.2402402582375462 \\
0.0019755651016186704  0.25025028214021344 \\
0.002167032058630891  0.2602602709954954 \\
0.002367237055174609  0.2702702948981626 \\
0.0025760378885091306  0.2802802837534446 \\
0.0027933619459243886  0.2902903076561118 \\
0.0030206677718087604  0.30030033155877905 \\
0.003258638562368077  0.31031032041406104 \\
0.003506776426783098  0.3203203443167283 \\
0.003765481968105888  0.3303303331720102 \\
0.0040360666371488385  0.34034035707467747 \\
0.004317711145136016  0.3503503809773447 \\
0.004613004994761027  0.3603603698326267 \\
0.00492146418050865  0.3703703937352939 \\
0.005243850323146226  0.3803803825905759 \\
0.005579577270451441  0.3903904064932431 \\
0.0059310767175975165  0.40040043039591033 \\
0.006297818186358661  0.4104104192511923 \\
0.006682762334261572  0.4204204431538595 \\
0.007082508238734686  0.4304304320091415 \\
0.007503725749036239  0.44044045591180875 \\
0.007943985265022047  0.45045047981447595 \\
0.008403735465237538  0.4604604686697579 \\
0.008886544393329032  0.4704704925724251 \\
0.00939072887393877  0.4804804814277071 \\
0.009921690639837166  0.49049050533037436 \\
0.010477227374045661  0.5005005292330416 \\
0.011059342249455373  0.5105105180883236 \\
0.011672222523399167  0.5205205419909908 \\
0.01231545441496662  0.5305305308462728 \\
0.012992264237856599  0.54054055474894 \\
0.01370579549359574  0.5505505786516072 \\
0.014456144664954262  0.5605605675068892 \\
0.0152462121407555  0.5705705914095565 \\
0.016080749477784373  0.5805806153122236 \\
0.016962878713069784  0.5905906041675056 \\
0.01789188071254655  0.6006006280701729 \\
0.018876396394009287  0.6106106169254548 \\
0.019918770529019802  0.6206206408281221 \\
0.021021916636343896  0.6306306647307892 \\
0.022194473703097017  0.6406406535860713 \\
0.023444891467194307  0.6506506774887384 \\
0.024771365354363972  0.6606606663440204 \\
0.026187156578658666  0.6706706902466877 \\
0.027688525885522175  0.6806807141493549 \\
0.02929269682503044  0.690690703004637 \\
0.031013224506024173  0.7007007269073041 \\
0.0328561763459394  0.710710715762586 \\
0.03484006123364436  0.7207207396652534 \\
0.03697216825830685  0.7307307635679205 \\
0.03927629014363676  0.7407407524232025 \\
0.04177313062523247  0.7507507763258697 \\
0.0444736284264069  0.7607607651811518 \\
0.04739931277324816  0.7707707890838189 \\
0.050586282139549965  0.7807808129864862 \\
0.05409162243620713  0.7907908018417682 \\
0.057927298074015976  0.8008008257444353 \\
0.06214869979423199  0.8108108145997173 \\
0.06682059544777363  0.8208208385023846 \\
0.07203314314595843  0.8308308624050518 \\
0.07785089731945627  0.8408408512603337 \\
0.0843883713988065  0.8508508751630011 \\
0.09180331168217482  0.860860864018283 \\
0.10025521075233135  0.8708708879209501 \\
0.10997536229726546  0.8808809118236175 \\
0.12130006585830921  0.8908909006788994 \\
0.1346511076777266  0.9009009245815666 \\
0.1506459214726914  0.9109109134368487 \\
0.17007385836054523  0.9209209373395159 \\
0.1943545798411903  0.9309309612421831 \\
0.2254313258807512  0.9409409500974649 \\
0.26665274385112747  0.9509509740001323 \\
0.324365982574625  0.9609609628554142 \\
0.4111421627012892  0.9709709867580814 \\
0.5613204487331918  0.9809810106607487 \\
0.9232151316461761  0.9909909995160306 \\
2.0  1.0 \\
    };
\addlegendentry{\textcolor{black}{Hamiltonian (AUC: {0.91})}}    

\addplot [color=cPLOT3, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
5.760504517837717e-09  0.0 \\
0.000586758119517139  0.01001006315605227 \\
0.0011837544035939729  0.020020060111485813 \\
0.0017970627999246425  0.03003005706691936 \\
0.002416530543534634  0.04004005402235291 \\
0.0030563546018611554  0.05005005097778645 \\
0.003699576004701388  0.06006011413383872 \\
0.004363729525673321  0.07007011108927226 \\
0.005043959501404238  0.08008010804470582 \\
0.005734678308988883  0.09009010500013936 \\
0.006442326713232305  0.1001001019555729 \\
0.0071613940932606646  0.11011016511162516 \\
0.007899750575418363  0.12012016206705871 \\
0.008658730013374694  0.13013015902249225 \\
0.009436522932434244  0.1401401559779258 \\
0.010230063541324608  0.15015015293335934 \\
0.011036322240990604  0.16016021608941164 \\
0.011860273597355864  0.17017021304484514 \\
0.012704666285259236  0.18018021000027873 \\
0.013570894145947587  0.19019020695571226 \\
0.014467117455922995  0.2002002039111458 \\
0.015380514224658803  0.21021026706719806 \\
0.016312048111159605  0.22022026402263162 \\
0.01727226342476973  0.23023026097806515 \\
0.0182498085433056  0.2402402579334987 \\
0.01925065003504134  0.25025025488893227 \\
0.020276080755141646  0.2602603180449845 \\
0.021339032770570476  0.27027031500041804 \\
0.022431920020002494  0.2802803119558516 \\
0.023548721418365393  0.29029030891128516 \\
0.024710563433071098  0.3003003058667187 \\
0.025894149148000256  0.310310369022771 \\
0.02710244719682997  0.3203203659782045 \\
0.02834360433868266  0.33033036293363804 \\
0.02962372779966005  0.3403403598890716 \\
0.03095492891828666  0.3503503568445051 \\
0.032312794341886164  0.36036042000055746 \\
0.033710118157645574  0.37037041695599093 \\
0.0351581425123344  0.3803804139114245 \\
0.03665363683306522  0.39039041086685805 \\
0.03817941241696943  0.4004004078222916 \\
0.0397678205711558  0.4104104709783439 \\
0.041417069348192115  0.4204204679337774 \\
0.04311741226982635  0.43043046488921094 \\
0.04486544355428501  0.44044046184464447 \\
0.0466483715112842  0.45045045880007806 \\
0.048514367400737335  0.4604605219561303 \\
0.05046940358758656  0.4704705189115639 \\
0.052474194364644955  0.4804805158669974 \\
0.054572256848144374  0.4904905128224309 \\
0.056730028187410575  0.5005005097778645 \\
0.05897540825081782  0.5105105729339168 \\
0.0613136855919989  0.5205205698893502 \\
0.06376281463596101  0.5305305668447838 \\
0.06628694986553585  0.5405405638002174 \\
0.06891612435123706  0.5505505607556509 \\
0.07161953317846503  0.5605606239117032 \\
0.07449380502472058  0.5705706208671368 \\
0.07746532542430629  0.5805806178225703 \\
0.08057165789481369  0.5905906147780038 \\
0.08385609615548706  0.6006006117334374 \\
0.08724339670938663  0.6106106748894896 \\
0.09081578069507223  0.6206206718449232 \\
0.0945756113144296  0.6306306688003568 \\
0.09852449287114862  0.6406406657557904 \\
0.10268270447250893  0.6506506627112238 \\
0.10702425853053255  0.6606607258672761 \\
0.11162184279235587  0.6706707228227097 \\
0.11649258297044307  0.6806807197781432 \\
0.12157522214793115  0.6906907167335767 \\
0.12700606971503925  0.7007007136890102 \\
0.1327784027010095  0.7107107768450625 \\
0.13894076869947725  0.720720773800496 \\
0.14547300039515942  0.7307307707559296 \\
0.15245164912284181  0.7407407677113632 \\
0.15997233541135847  0.7507507646667968 \\
0.16799915161544865  0.7607607616222303 \\
0.17658302178948349  0.7707708247782825 \\
0.1858110728671405  0.7807808217337161 \\
0.19590354457891834  0.7907908186891497 \\
0.2067700762723974  0.8008008156445832 \\
0.21879271177239445  0.8108108126000166 \\
0.23192743957263007  0.8208208757560691 \\
0.24641205205965377  0.8308308727115025 \\
0.26231047911337235  0.840840869666936 \\
0.28016289951767304  0.8508508666223696 \\
0.30024541090074486  0.8608608635778032 \\
0.3230643376104356  0.8708709267338555 \\
0.3494756389179674  0.8808809236892889 \\
0.37939425374739866  0.8908909206447225 \\
0.4142981907154324  0.9009009176001561 \\
0.45576719718565917  0.9109109145555897 \\
0.5062694229602176  0.9209209777116419 \\
0.5685125981960639  0.9309309746670755 \\
0.6491057863746601  0.940940971622509 \\
0.756137873906825  0.9509509685779425 \\
0.9113417238669479  0.9609609655333761 \\
1.158294539295691  0.9709710286894284 \\
1.618134617867288  0.9809810256448618 \\
2.0  0.9909910226002954 \\
    };
\addlegendentry{\textcolor{black}{LIMP (AUC: {0.83})}}    

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
8.389515748774555e-11  0.0 \\
1.4338294515714444e-05  0.010010054963808907 \\
3.057639172732163e-05  0.020020035451921134 \\
4.8768722535585946e-05  0.030030090415730043 \\
6.901925146882703e-05  0.04004007090384227 \\
9.130521400499968e-05  0.050050051391954495 \\
0.00011582445162237053  0.0600601063557634 \\
0.00014271030152985807  0.07007008684387563 \\
0.00017193125360279724  0.08008014180768454 \\
0.00020383182259247067  0.09009012229579677 \\
0.00023816548379407274  0.10010010278390899 \\
0.0002751776702468067  0.1101101577477179 \\
0.0003151621647490721  0.12012013823583013 \\
0.00035822347049070387  0.13013019319963903 \\
0.0004042920054202925  0.14014017368775125 \\
0.00045349660341471583  0.15015015417586347 \\
0.0005061457792322032  0.16016020913967238 \\
0.0005622844486089961  0.17017018962778463 \\
0.0006221399987422549  0.18018024459159354 \\
0.0006862381866039823  0.19019022507970576 \\
0.0007538695614712098  0.20020020556781798 \\
0.0008260115765530428  0.2102102605316269 \\
0.0009023798819899341  0.2202202410197391 \\
0.0009833275421061716  0.23023029598354802 \\
0.001069113276687017  0.24024027647166027 \\
0.0011600687324474278  0.2502502569597725 \\
0.0012569425308847303  0.2602603119235814 \\
0.0013589248682412734  0.27027029241169365 \\
0.0014674813445635147  0.2802803473755025 \\
0.0015822948122920398  0.29029032786361475 \\
0.0017038675303465032  0.30030030835172694 \\
0.001832600374373583  0.31031036331553585 \\
0.001968394074757884  0.32032034380364816 \\
0.002111730297285441  0.33033039876745707 \\
0.002263133786763216  0.34034037925556926 \\
0.002422719066913359  0.3503503597436815 \\
0.0025911253780083188  0.3603604147074904 \\
0.0027702560083075587  0.3703703951956026 \\
0.0029589356212031954  0.3803804501594115 \\
0.0031585118078905736  0.3903904306475237 \\
0.003369377006642682  0.40040041113563596 \\
0.003593659628199375  0.41041046609944487 \\
0.0038293485170429074  0.42042044658755706 \\
0.004078569924916908  0.430430501551366 \\
0.004342396354448374  0.4404404820394782 \\
0.004623197720575711  0.4504504625275904 \\
0.004918191436842956  0.4604605174913993 \\
0.005231274832076593  0.4704704979795116 \\
0.005562725071281527  0.48048055294332054 \\
0.00591324025333153  0.49049053343143273 \\
0.006285100018624323  0.500500513919545 \\
0.006681791959609406  0.5105105688833539 \\
0.00709986123051387  0.5205205493714661 \\
0.007545734129800729  0.530530604335275 \\
0.00801867551563049  0.5405405848233873 \\
0.008520637092714977  0.5505505653114995 \\
0.009056297092582887  0.5605606202753084 \\
0.00962601575488855  0.5705706007634206 \\
0.010233293918605613  0.5805805812515328 \\
0.01087848642435807  0.5905906362153417 \\
0.011567832246025554  0.6006006167034539 \\
0.01230413709565996  0.6106106716672628 \\
0.013091902597708026  0.6206206521553751 \\
0.013941033787269007  0.6306306326434873 \\
0.014842912751587799  0.6406406876072963 \\
0.015812619723260733  0.6506506680954084 \\
0.016848386524551916  0.6606607230592174 \\
0.017964500296892182  0.6706707035473296 \\
0.01916570435227416  0.6806806840354418 \\
0.020456096470840433  0.6906907389992507 \\
0.021857865087150107  0.700700719487363 \\
0.02337968013508027  0.7107107744511718 \\
0.025015846829404716  0.7207207549392841 \\
0.02679774373870085  0.7307307354273963 \\
0.02872833692291723  0.7407407903912052 \\
0.030830636150521906  0.7507507708793174 \\
0.03312477403522615  0.7607608258431263 \\
0.035644555261881344  0.7707708063312385 \\
0.0383985656567783  0.7807807868193508 \\
0.04143957176556696  0.7907908417831596 \\
0.0448193680486693  0.8008008222712719 \\
0.04853766237842347  0.8108108772350807 \\
0.05269909443145033  0.820820857723193 \\
0.057377262362410406  0.8308308382113053 \\
0.06262802820124319  0.8408408931751141 \\
0.0686250370624209  0.8508508736632264 \\
0.07542813502634131  0.8608609286270353 \\
0.08325425346536808  0.8708709091151475 \\
0.09235211796511301  0.8808808896032597 \\
0.10308256634813355  0.8908909445670687 \\
0.1159032784297127  0.9009009250551808 \\
0.13157358648231182  0.9109109800189898 \\
0.15083459262943813  0.9209209605071021 \\
0.17551459054310675  0.9309309409952142 \\
0.2080200544328058  0.9409409959590233 \\
0.2531992722053382  0.9509509764471353 \\
0.3200749975970361  0.9609610314109444 \\
0.4289660322236427  0.9709710118990565 \\
0.6425138846380235  0.9809809923871687 \\
1.2546067115003348  0.9909910473509776 \\
2.0  1.0 \\
    };
\addlegendentry{\textcolor{black}{NeuroMorph (AUC: \textbf{0.92})}}

\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04998374479833547 \\
0.02531645569620253  0.12370633602752881 \\
0.05063291139240506  0.1844602772887324 \\
0.0759493670886076  0.2358764804737516 \\
0.10126582278481013  0.2797485195262484 \\
0.12658227848101267  0.31748259443021765 \\
0.1518987341772152  0.35052591829385404 \\
0.17721518987341772  0.3796257302336748 \\
0.20253164556962025  0.40574083706786174 \\
0.22784810126582278  0.4291498279449424 \\
0.25316455696202533  0.4503853733194622 \\
0.27848101265822783  0.4698788612355954 \\
0.3037974683544304  0.48764854753521125 \\
0.3291139240506329  0.5040347911331626 \\
0.35443037974683544  0.519238906450064 \\
0.37974683544303794  0.5332884022887324 \\
0.4050632911392405  0.5463935959507042 \\
0.43037974683544306  0.558543984074904 \\
0.45569620253164556  0.5699701404449424 \\
0.4810126582278481  0.5807403369078105 \\
0.5063291139240507  0.5908415693021767 \\
0.5316455696202531  0.6004268866037132 \\
0.5569620253164557  0.6094020086427657 \\
0.5822784810126582  0.6178764704705506 \\
0.6075949367088608  0.6258770306498079 \\
0.6329113924050633  0.6333859334987196 \\
0.6582278481012658  0.6406074943982074 \\
0.6835443037974683  0.6474024187740077 \\
0.7088607594936709  0.6538722391165173 \\
0.7341772151898734  0.6600887283930857 \\
0.7594936708860759  0.6659386003521127 \\
0.7848101265822784  0.6715256382042254 \\
0.810126582278481  0.6768856033930858 \\
0.8354430379746836  0.6819824843950064 \\
0.8607594936708861  0.6868380381722151 \\
0.8860759493670886  0.691350732234315 \\
0.9113924050632911  0.6957999059699104 \\
0.9367088607594937  0.7000217569622279 \\
0.9620253164556962  0.7040265384923176 \\
0.9873417721518987  0.7078605153649168 \\
1.0126582278481013  0.7115499459827145 \\
1.0379746835443038  0.715057568421895 \\
1.0632911392405062  0.7184191441261204 \\
1.0886075949367089  0.7216086647727272 \\
1.1139240506329113  0.7247071562900128 \\
1.139240506329114  0.7276591009122919 \\
1.1645569620253164  0.7304822543213828 \\
1.1898734177215189  0.7331926216389244 \\
1.2151898734177216  0.7357811999839948 \\
1.240506329113924  0.7382724971991037 \\
1.2658227848101267  0.7406312520006402 \\
1.2911392405063291  0.7429182338348271 \\
1.3164556962025316  0.7451014324583867 \\
1.3417721518987342  0.7471988536331626 \\
1.3670886075949367  0.7491987435979514 \\
1.3924050632911391  0.7511316121158771 \\
1.4177215189873418  0.7529601972631242 \\
1.4430379746835442  0.7547237616037132 \\
1.4683544303797469  0.7564785731434059 \\
1.4936708860759493  0.7580833366677336 \\
1.5189873417721518  0.7596483374679898 \\
1.5443037974683544  0.7611490677016646 \\
1.5696202531645569  0.7626147867317542 \\
1.5949367088607596  0.7639809739116518 \\
1.620253164556962  0.7653224031690141 \\
1.6455696202531644  0.7666193181818182 \\
1.6708860759493671  0.7678737195902688 \\
1.6962025316455696  0.7690801056338028 \\
1.7215189873417722  0.7702304737516005 \\
1.7468354430379747  0.7713513324263764 \\
1.7721518987341771  0.7724261763764405 \\
1.7974683544303798  0.7734767625640205 \\
1.8227848101265822  0.7744878361075545 \\
1.8481012658227849  0.7754453925256082 \\
1.8734177215189873  0.7763929457426376 \\
1.8987341772151898  0.7772889824743918 \\
1.9240506329113924  0.7781265004801536 \\
1.9493670886075949  0.778929257362356 \\
1.9746835443037973  0.7797355153649168 \\
2.0  0.7804972591229193 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.64})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04663417293533931 \\
0.02531645569620253  0.10902788892445582 \\
0.05063291139240506  0.1614441621318822 \\
0.0759493670886076  0.20602917933738796 \\
0.10126582278481013  0.2445287491997439 \\
0.12658227848101267  0.2781372539212548 \\
0.1518987341772152  0.30771271806978234 \\
0.17721518987341772  0.3340976612516005 \\
0.20253164556962025  0.35796554897567223 \\
0.22784810126582278  0.3794841849391805 \\
0.25316455696202533  0.39912647047055055 \\
0.27848101265822783  0.41729878561139566 \\
0.3037974683544304  0.4341164172535211 \\
0.3291139240506329  0.4496301316421255 \\
0.35443037974683544  0.4641087648047375 \\
0.37974683544303794  0.4776158370678617 \\
0.4050632911392405  0.4902556318021767 \\
0.43037974683544306  0.5021746959026888 \\
0.45569620253164556  0.5134388004161332 \\
0.4810126582278481  0.5239676696542894 \\
0.5063291139240507  0.5338648367477593 \\
0.5316455696202531  0.5432763484314981 \\
0.5569620253164557  0.5522012043854033 \\
0.5822784810126582  0.5606729153329065 \\
0.6075949367088608  0.568730243677977 \\
0.6329113924050633  0.5763334266965429 \\
0.6582278481012658  0.5835899987996159 \\
0.6835443037974683  0.5903716689340589 \\
0.7088607594936709  0.5969577764884764 \\
0.7341772151898734  0.6031114956786171 \\
0.7594936708860759  0.6090001300416134 \\
0.7848101265822784  0.6146321822983355 \\
0.810126582278481  0.6199926476472472 \\
0.8354430379746836  0.6251117857714469 \\
0.8607594936708861  0.6299780929897567 \\
0.8860759493670886  0.634587568021767 \\
0.9113924050632911  0.6389889764724712 \\
0.9367088607594937  0.6431733154609475 \\
0.9620253164556962  0.6471993537932138 \\
0.9873417721518987  0.6510508362676056 \\
1.0126582278481013  0.6547340148847631 \\
1.0379746835443038  0.6582336347631242 \\
1.0632911392405062  0.6616059639084507 \\
1.0886075949367089  0.6648132402368758 \\
1.1139240506329113  0.667881972231114 \\
1.139240506329114  0.6708329165332907 \\
1.1645569620253164  0.6736695742637644 \\
1.1898734177215189  0.6763604353393086 \\
1.2151898734177216  0.678945762644046 \\
1.240506329113924  0.6814665693021768 \\
1.2658227848101267  0.683830575784251 \\
1.2911392405063291  0.6861113056177977 \\
1.3164556962025316  0.6882779989596671 \\
1.3417721518987342  0.6903654169334187 \\
1.3670886075949367  0.6923270446542894 \\
1.3924050632911391  0.6942326544494238 \\
1.4177215189873418  0.6960662411971831 \\
1.4430379746835442  0.6977917933738796 \\
1.4683544303797469  0.6995058418693982 \\
1.4936708860759493  0.7011226092349552 \\
1.5189873417721518  0.7026908610755441 \\
1.5443037974683544  0.704188340268886 \\
1.5696202531645569  0.7056190480953906 \\
1.5949367088607596  0.7069752320742637 \\
1.620253164556962  0.7083196622919334 \\
1.6455696202531644  0.7096175776248399 \\
1.6708860759493671  0.7108279649487836 \\
1.6962025316455696  0.7120348511523688 \\
1.7215189873417722  0.7131437059859155 \\
1.7468354430379747  0.7142213008162612 \\
1.7721518987341771  0.7152501300416133 \\
1.7974683544303798  0.7162486995838668 \\
1.8227848101265822  0.7172032550416133 \\
1.8481012658227849  0.7181298015364916 \\
1.8734177215189873  0.7190225872279129 \\
1.8987341772151898  0.7198828625160051 \\
1.9240506329113924  0.7207263824423815 \\
1.9493670886075949  0.7215071322823303 \\
1.9746835443037973  0.7222753781209987 \\
2.0  0.7230043613956466 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.59})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/faust_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Geodesic error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.25808947368421054 \\
0.005263157894736842 0.26970736842105264 \\
0.010526315789473684 0.34548736842105265 \\
0.015789473684210527 0.4920557894736842 \\
0.021052631578947368 0.6559094736842105 \\
0.02631578947368421 0.7761673684210526 \\
0.031578947368421054 0.8456231578947369 \\
0.03684210526315789 0.8862315789473684 \\
0.042105263157894736 0.9158031578947369 \\
0.04736842105263158 0.9377410526315789 \\
0.05263157894736842 0.9530284210526315 \\
0.05789473684210526 0.9637242105263157 \\
0.06315789473684211 0.9721652631578948 \\
0.06842105263157895 0.9783347368421053 \\
0.07368421052631578 0.98296 \\
0.07894736842105263 0.9864778947368421 \\
0.08421052631578947 0.9891210526315789 \\
0.08947368421052632 0.9914873684210527 \\
0.09473684210526316 0.9931968421052632 \\
0.1 0.9947884210526315 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps (AUC: {0.82})}}    

\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.312412 \\
0.005263157894736842 0.3258105 \\
0.010526315789473684 0.4023205 \\
0.015789473684210527 0.5468495 \\
0.021052631578947368 0.705658 \\
0.02631578947368421 0.8208325 \\
0.031578947368421054 0.8832595 \\
0.03684210526315789 0.921061 \\
0.042105263157894736 0.9465335 \\
0.04736842105263158 0.9657115 \\
0.05263157894736842 0.978877 \\
0.05789473684210526 0.9863015 \\
0.06315789473684211 0.9904765 \\
0.06842105263157895 0.993006 \\
0.07368421052631578 0.994677 \\
0.07894736842105263 0.9958235 \\
0.08421052631578947 0.9966505 \\
0.08947368421052632 0.997221 \\
0.09473684210526316 0.997665 \\
0.1 0.9979685 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.85})}}    

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.3697335 \\
0.002564102564102564  0.3700735 \\
0.005128205128205128  0.384361 \\
0.007692307692307693  0.4204785 \\
0.010256410256410256  0.459689 \\
0.01282051282051282  0.517815 \\
0.015384615384615385  0.5929275 \\
0.017948717948717947  0.6755405 \\
0.020512820512820513  0.7516095 \\
0.023076923076923078  0.813856 \\
0.02564102564102564  0.8644345 \\
0.028205128205128206  0.8981135 \\
0.03076923076923077  0.9218235 \\
0.03333333333333333  0.938483 \\
0.035897435897435895  0.9515735 \\
0.038461538461538464  0.9614475 \\
0.041025641025641026  0.969409 \\
0.04358974358974359  0.9758045 \\
0.046153846153846156  0.981395 \\
0.04871794871794872  0.9858225 \\
0.05128205128205128  0.9889435 \\
0.05384615384615385  0.9913755 \\
0.05641025641025641  0.992925 \\
0.05897435897435897  0.993978 \\
0.06153846153846154  0.994842 \\
0.0641025641025641  0.9954195 \\
0.06666666666666667  0.9958685 \\
0.06923076923076923  0.996193 \\
0.07179487179487179  0.9964825 \\
0.07435897435897436  0.996705 \\
0.07692307692307693  0.9968925 \\
0.07948717948717948  0.9970375 \\
0.08205128205128205  0.9971855 \\
0.08461538461538462  0.99728 \\
0.08717948717948718  0.9973945 \\
0.08974358974358974  0.9974895 \\
0.09230769230769231  0.99756 \\
0.09487179487179487  0.997646 \\
0.09743589743589744  0.9977165 \\
0.1  0.9977885 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.87})}}    


\end{axis}
\end{tikzpicture}

==> figs/tikz/mano_chamfer_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		% title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Chamfer distance},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0012658227848101266  0.05342223650385604 \\
0.002531645569620253  0.29586118251928023 \\
0.00379746835443038  0.580896529562982 \\
0.005063291139240506  0.7763592544987147 \\
0.006329113924050633  0.8832808483290489 \\
0.00759493670886076  0.9378984575835475 \\
0.008860759493670886  0.9667609254498715 \\
0.010126582278481013  0.9826895886889461 \\
0.01139240506329114  0.9909511568123394 \\
0.012658227848101266  0.9954016709511568 \\
0.013924050632911392  0.9976542416452442 \\
0.01518987341772152  0.998788560411311 \\
0.016455696202531647  0.9993894601542417 \\
0.017721518987341773  0.9996818766066838 \\
0.0189873417721519  0.9998650385604113 \\
0.020253164556962026  0.9999389460154242 \\
0.021518987341772152  0.9999678663239074 \\
0.02278481012658228  0.9999775064267352 \\
0.024050632911392405  0.999987146529563 \\
0.02531645569620253  0.9999903598971722 \\
0.026582278481012658  0.9999967866323908 \\
0.027848101265822784  1.0 \\
0.02911392405063291  1.0 \\
0.03037974683544304  1.0 \\
0.03164556962025317  1.0 \\
0.03291139240506329  1.0 \\
0.03417721518987342  1.0 \\
0.035443037974683546  1.0 \\
0.03670886075949367  1.0 \\
0.0379746835443038  1.0 \\
0.039240506329113925  1.0 \\
0.04050632911392405  1.0 \\
0.04177215189873418  1.0 \\
0.043037974683544304  1.0 \\
0.04430379746835443  1.0 \\
0.04556962025316456  1.0 \\
0.04683544303797468  1.0 \\
0.04810126582278481  1.0 \\
0.049367088607594936  1.0 \\
0.05063291139240506  1.0 \\
0.05189873417721519  1.0 \\
0.053164556962025315  1.0 \\
0.05443037974683544  1.0 \\
0.05569620253164557  1.0 \\
0.056962025316455694  1.0 \\
0.05822784810126582  1.0 \\
0.05949367088607595  1.0 \\
0.06075949367088608  1.0 \\
0.06202531645569621  1.0 \\
0.06329113924050633  1.0 \\
0.06455696202531645  1.0 \\
0.06582278481012659  1.0 \\
0.0670886075949367  1.0 \\
0.06835443037974684  1.0 \\
0.06962025316455696  1.0 \\
0.07088607594936709  1.0 \\
0.07215189873417721  1.0 \\
0.07341772151898734  1.0 \\
0.07468354430379746  1.0 \\
0.0759493670886076  1.0 \\
0.07721518987341772  1.0 \\
0.07848101265822785  1.0 \\
0.07974683544303797  1.0 \\
0.0810126582278481  1.0 \\
0.08227848101265824  1.0 \\
0.08354430379746836  1.0 \\
0.08481012658227849  1.0 \\
0.08607594936708861  1.0 \\
0.08734177215189874  1.0 \\
0.08860759493670886  1.0 \\
0.089873417721519  1.0 \\
0.09113924050632911  1.0 \\
0.09240506329113925  1.0 \\
0.09367088607594937  1.0 \\
0.0949367088607595  1.0 \\
0.09620253164556962  1.0 \\
0.09746835443037975  1.0 \\
0.09873417721518987  1.0 \\
0.1  1.0 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.96})}}    


\addplot [color=cPLOT4, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0  0.010012885645519427 \\
0.0  0.020022557913103832 \\
0.0  0.03003223018068824 \\
0.0  0.040041902448272645 \\
0.0001852445339356179  0.050051574715857056 \\
0.0013119840795107042  0.060061246983441466 \\
0.0017121956805050491  0.07007091925102588 \\
0.0020040858882453072  0.08008059151861029 \\
0.00225458084535447  0.09009026378619468 \\
0.002467547999394986  0.10010314943171411 \\
0.0026666235786483522  0.11011282169929851 \\
0.0028455652170523127  0.12012249396688293 \\
0.003019638380822274  0.13013216623446733 \\
0.0031780319292240315  0.14014183850205175 \\
0.003332752718878611  0.15015151076963615 \\
0.0034787213223930326  0.16016118303722057 \\
0.0036221396488795733  0.17017085530480497 \\
0.003761426432748307  0.18018052757238937 \\
0.0038946095192136615  0.1901901998399738 \\
0.0040253965847312926  0.2002030854854932 \\
0.004151757667614904  0.2102127577530776 \\
0.004275582869752418  0.220222430020662 \\
0.004399102873072394  0.23023210228824642 \\
0.00451946366992937  0.24024177455583082 \\
0.004638486873778128  0.2502514468234152 \\
0.0047566096508313005  0.26026111909099964 \\
0.004870349582424193  0.27027079135858406 \\
0.004982419732084153  0.28028046362616843 \\
0.005095734251256682  0.29029334927168793 \\
0.005211196565628143  0.3003030215392723 \\
0.005324417017541187  0.3103126938068567 \\
0.005436666892901182  0.32032236607444114 \\
0.005547896110546463  0.3303320383420255 \\
0.005660592287714757  0.34034171060960994 \\
0.005772889049121083  0.35035138287719436 \\
0.005886409671420394  0.36036105514477873 \\
0.00599756040676589  0.37037072741236315 \\
0.00610808746870214  0.3803803996799476 \\
0.006223687337380609  0.39039328532546697 \\
0.006337849342167502  0.4004029575930514 \\
0.006450535811458825  0.4104126298606358 \\
0.006565610792239524  0.4204223021282202 \\
0.0066826818248304195  0.4304319743958046 \\
0.006799630847290478  0.44044164666338903 \\
0.0069211420339385455  0.4504513189309734 \\
0.007043856215681452  0.4604609911985578 \\
0.007166117463864317  0.47047066346614225 \\
0.007288849601819427  0.48048354911166163 \\
0.007414520408520047  0.49049322137924606 \\
0.007538254053423152  0.5005028936468304 \\
0.007664667665935923  0.5105125659144149 \\
0.007793143346097223  0.5205222381819993 \\
0.007923148852353842  0.5305319104495837 \\
0.008052493655619608  0.5405415827171681 \\
0.008183835229777588  0.5505512549847524 \\
0.00832107156911697  0.5605609272523369 \\
0.008457028206631231  0.5705705995199213 \\
0.008597379680457554  0.5805834851654408 \\
0.008738318400268119  0.5905931574330252 \\
0.008885920576463691  0.6006028297006096 \\
0.009037241923901271  0.610612501968194 \\
0.009185080855128473  0.6206221742357784 \\
0.009339283294720111  0.6306318465033628 \\
0.009491710314655795  0.6406415187709471 \\
0.009651513725788596  0.6506511910385316 \\
0.00981314082781335  0.660660863306116 \\
0.009981145453058041  0.6706737489516353 \\
0.010150514993566295  0.6806834212192199 \\
0.010332900961780737  0.6906930934868042 \\
0.010507957290540012  0.7007027657543887 \\
0.010695818305336611  0.710712438021973 \\
0.010891466197161954  0.7207221102895575 \\
0.01108939402652584  0.7307317825571418 \\
0.011283432635138231  0.7407414548247263 \\
0.011492558222168436  0.7507511270923106 \\
0.011704581348408188  0.7607607993598952 \\
0.011926227218837432  0.7707736850054145 \\
0.012151523417463903  0.780783357272999 \\
0.012390439520070094  0.7907930295405834 \\
0.012631941392818348  0.8008027018081678 \\
0.012886471002315944  0.8108123740757521 \\
0.0131442912598551  0.8208220463433367 \\
0.013427966529607316  0.830831718610921 \\
0.013722102532110338  0.8408413908785054 \\
0.014037715155304175  0.8508510631460898 \\
0.014362615939939021  0.8608639487916092 \\
0.014723083905527427  0.8708736210591936 \\
0.015112910127592557  0.8808832933267781 \\
0.015511693585332822  0.8908929655943625 \\
0.015934100242621464  0.9009026378619468 \\
0.01641135014781215  0.9109123101295313 \\
0.016964261082404602  0.9209219823971156 \\
0.017569164549748176  0.9309316546647001 \\
0.01825608045897499  0.9409413269322845 \\
0.019060362791154223  0.9509509991998689 \\
0.02009015765963302  0.9609638848453883 \\
0.021391711712695882  0.9709735571129727 \\
0.02330645071354966  0.9809832293805572 \\
0.026706517189657275  0.9909929016481415 \\
0.03201730890733827  1.0 \\
    };
\addlegendentry{\textcolor{black}{Hamiltonian (AUC: {0.91})}}    

\addplot [color=cPLOT3, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0007600421194840968  0.0 \\
0.0038725288902248843  0.010012885645519427 \\
0.004722770051097494  0.020022557913103832 \\
0.00547513850683237  0.03003223018068824 \\
0.006049357954139746  0.040041902448272645 \\
0.006549215410936905  0.050051574715857056 \\
0.0069288109048760895  0.060061246983441466 \\
0.007348759031807762  0.07007091925102588 \\
0.007753920292934763  0.08008059151861029 \\
0.00811681922321464  0.09009026378619468 \\
0.008440057273448556  0.10010314943171411 \\
0.008785191881445416  0.11011282169929851 \\
0.009088138445294217  0.12012249396688293 \\
0.009378555254789148  0.13013216623446733 \\
0.009670143070324237  0.14014183850205175 \\
0.009959522332719366  0.15015151076963615 \\
0.010231755663243724  0.16016118303722057 \\
0.010491434223718555  0.17017085530480497 \\
0.010766786648316885  0.18018052757238937 \\
0.011060821573107523  0.1901901998399738 \\
0.011317676098298764  0.2002030854854932 \\
0.01160823874962781  0.2102127577530776 \\
0.011931149854511776  0.220222430020662 \\
0.012218725684404297  0.23023210228824642 \\
0.012449685949593375  0.24024177455583082 \\
0.012708504385611075  0.2502514468234152 \\
0.012976889109340495  0.26026111909099964 \\
0.013272593095152994  0.27027079135858406 \\
0.013572714446319929  0.28028046362616843 \\
0.013833557390985358  0.29029334927168793 \\
0.014095099842996612  0.3003030215392723 \\
0.014391258696444744  0.3103126938068567 \\
0.014674918218735986  0.32032236607444114 \\
0.014924361382289444  0.3303320383420255 \\
0.015188599621877245  0.34034171060960994 \\
0.015484732483483506  0.35035138287719436 \\
0.01579015118166796  0.36036105514477873 \\
0.016061157460461065  0.37037072741236315 \\
0.016342313672337815  0.3803803996799476 \\
0.01666274015958204  0.39039328532546697 \\
0.01691371886908407  0.4004029575930514 \\
0.01722080918205749  0.4104126298606358 \\
0.017528092871634583  0.4204223021282202 \\
0.01781924173497105  0.4304319743958046 \\
0.018147037940175702  0.44044164666338903 \\
0.018496518055099654  0.4504513189309734 \\
0.018808120746037795  0.4604609911985578 \\
0.019106304412015065  0.47047066346614225 \\
0.019438665156547248  0.48048354911166163 \\
0.01982898607832172  0.49049322137924606 \\
0.020285487577701176  0.5005028936468304 \\
0.020640279773738293  0.5105125659144149 \\
0.021019831411567123  0.5205222381819993 \\
0.021408024826068506  0.5305319104495837 \\
0.021815443451191473  0.5405415827171681 \\
0.022216225137358023  0.5505512549847524 \\
0.022623121318079302  0.5605609272523369 \\
0.02299709419992691  0.5705705995199213 \\
0.023399046619261694  0.5805834851654408 \\
0.02384907355601884  0.5905931574330252 \\
0.024302672101973143  0.6006028297006096 \\
0.02479288942894479  0.610612501968194 \\
0.025307833861016715  0.6206221742357784 \\
0.025834717450125114  0.6306318465033628 \\
0.026324723611026637  0.6406415187709471 \\
0.02694588505060352  0.6506511910385316 \\
0.02753646242444908  0.660660863306116 \\
0.028144503901583306  0.6706737489516353 \\
0.028824438359550272  0.6806834212192199 \\
0.02949240291077296  0.6906930934868042 \\
0.030095699861258665  0.7007027657543887 \\
0.030856214424116  0.710712438021973 \\
0.03156988646343775  0.7207221102895575 \\
0.03234887517914275  0.7307317825571418 \\
0.03324816220581518  0.7407414548247263 \\
0.034053654687979315  0.7507511270923106 \\
0.035001843304408836  0.7607607993598952 \\
0.036024596938328615  0.7707736850054145 \\
0.03706816024255155  0.780783357272999 \\
0.03813850168298628  0.7907930295405834 \\
0.039458846237380704  0.8008027018081678 \\
0.040601218393743595  0.8108123740757521 \\
0.04194949072220913  0.8208220463433367 \\
0.043367100846982774  0.830831718610921 \\
0.045162003765109884  0.8408413908785054 \\
0.04704366528379902  0.8508510631460898 \\
0.04892736778360308  0.8608639487916092 \\
0.05114887160574684  0.8708736210591936 \\
0.05316717965633835  0.8808832933267781 \\
0.0553467340418208  0.8908929655943625 \\
0.05795837206530116  0.9009026378619468 \\
0.06060568292188692  0.9109123101295313 \\
0.0638939792989377  0.9209219823971156 \\
0.06748864547070021  0.9309316546647001 \\
0.07131743993497561  0.9409413269322845 \\
0.07607642716785958  0.9509509991998689 \\
0.08246749234231578  0.9609638848453883 \\
0.08999074809315667  0.9709735571129727 \\
0.09909606257932778  0.9809832293805572 \\
0.11171014775210374  0.9909929016481415 \\
0.16992338820178426  1.0 \\
    };
\addlegendentry{\textcolor{black}{LIMP (AUC: {0.73})}}    

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
5.8360457254484795e-05  0.0 \\
0.0006990915235069268  0.010012885645519427 \\
0.0009289382427887994  0.020022557913103832 \\
0.001119252603217226  0.03003223018068824 \\
0.0012909318399290028  0.040041902448272645 \\
0.0014558421561747408  0.050051574715857056 \\
0.001610508809805396  0.060061246983441466 \\
0.0017609307549336128  0.07007091925102588 \\
0.0019061715337069516  0.08008059151861029 \\
0.002053567121692846  0.09009026378619468 \\
0.0021975983288224257  0.10010314943171411 \\
0.0023350408723237207  0.11011282169929851 \\
0.0024648009559328525  0.12012249396688293 \\
0.0025918967283051035  0.13013216623446733 \\
0.002714861615630919  0.14014183850205175 \\
0.002832045883464542  0.15015151076963615 \\
0.002950657490235394  0.16016118303722057 \\
0.003059828204489424  0.17017085530480497 \\
0.003169290575995927  0.18018052757238937 \\
0.0032780140762791263  0.1901901998399738 \\
0.0033846729930627015  0.2002030854854932 \\
0.003484237965309625  0.2102127577530776 \\
0.0035846962273915596  0.220222430020662 \\
0.003684933992344568  0.23023210228824642 \\
0.003781705688545865  0.24024177455583082 \\
0.0038772750789632495  0.2502514468234152 \\
0.0039695375047460076  0.26026111909099964 \\
0.004065338953516193  0.27027079135858406 \\
0.004157078030138468  0.28028046362616843 \\
0.004250640892122209  0.29029334927168793 \\
0.004345244238210644  0.3003030215392723 \\
0.004440449689460266  0.3103126938068567 \\
0.004534834100243978  0.32032236607444114 \\
0.004628714158331521  0.3303320383420255 \\
0.004720169998770729  0.34034171060960994 \\
0.004814568406010037  0.35035138287719436 \\
0.004909071700667321  0.36036105514477873 \\
0.005000230194521393  0.37037072741236315 \\
0.005095570838497732  0.3803803996799476 \\
0.005186781038489907  0.39039328532546697 \\
0.005282408827779248  0.4004029575930514 \\
0.005375993009673676  0.4104126298606358 \\
0.005470348395143252  0.4204223021282202 \\
0.005566938398226419  0.4304319743958046 \\
0.005660819047234441  0.44044164666338903 \\
0.005755187508343908  0.4504513189309734 \\
0.005852075704780208  0.4604609911985578 \\
0.0059494633942805296  0.47047066346614225 \\
0.006045166790049659  0.48048354911166163 \\
0.00614499929033537  0.49049322137924606 \\
0.006242874437339352  0.5005028936468304 \\
0.006343224291667043  0.5105125659144149 \\
0.006444750180395236  0.5205222381819993 \\
0.006547449757689047  0.5305319104495837 \\
0.006651515046061376  0.5405415827171681 \\
0.00675545752630483  0.5505512549847524 \\
0.006862937234318392  0.5605609272523369 \\
0.0069726592880097514  0.5705705995199213 \\
0.007078952972401391  0.5805834851654408 \\
0.007190722796195133  0.5905931574330252 \\
0.007305778066401171  0.6006028297006096 \\
0.007422427707572893  0.610612501968194 \\
0.007539535371479813  0.6206221742357784 \\
0.007658300991908243  0.6306318465033628 \\
0.007778561987697027  0.6406415187709471 \\
0.007904832760808014  0.6506511910385316 \\
0.008032945099951923  0.660660863306116 \\
0.00816196285248828  0.6706737489516353 \\
0.00829812584142357  0.6806834212192199 \\
0.008434759999014798  0.6906930934868042 \\
0.008574846295183547  0.7007027657543887 \\
0.008718367347669372  0.710712438021973 \\
0.008869892662106365  0.7207221102895575 \\
0.009024439516070213  0.7307317825571418 \\
0.009190209490194149  0.7407414548247263 \\
0.009359380337958276  0.7507511270923106 \\
0.009536545443376206  0.7607607993598952 \\
0.009717373355427076  0.7707736850054145 \\
0.009909501684828131  0.780783357272999 \\
0.010103787675596576  0.7907930295405834 \\
0.010317896168698434  0.8008027018081678 \\
0.010536981564076515  0.8108123740757521 \\
0.010769275425505159  0.8208220463433367 \\
0.01101468595360853  0.830831718610921 \\
0.01127734601215385  0.8408413908785054 \\
0.011559814006437828  0.8508510631460898 \\
0.01186338789287585  0.8608639487916092 \\
0.01219217372776399  0.8708736210591936 \\
0.01256093477073669  0.8808832933267781 \\
0.012960220704459966  0.8908929655943625 \\
0.013391189978855203  0.9009026378619468 \\
0.013867881942289634  0.9109123101295313 \\
0.014399342070120967  0.9209219823971156 \\
0.014972748488910987  0.9309316546647001 \\
0.015663087348933225  0.9409413269322845 \\
0.016484715936591062  0.9509509991998689 \\
0.017407678032780868  0.9609638848453883 \\
0.01862291828233124  0.9709735571129727 \\
0.020399791852890023  0.9809832293805572 \\
0.023936125218029267  0.9909929016481415 \\
0.0370243012619249  1.0 \\
    };
\addlegendentry{\textcolor{black}{NeuroMorph (AUC: {0.93})}} 

\end{axis}
\end{tikzpicture}

==> figs/tikz/mano_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{FAUST}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		% title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=0.5,
        ylabel near ticks,
        xtick={0, 0.2, 0.4},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.006329113924050633  0.6650048764629389 \\
0.012658227848101266  0.8017085907022107 \\
0.0189873417721519  0.8652592652795839 \\
0.02531645569620253  0.901065100780234 \\
0.03164556962025317  0.9234891092327698 \\
0.0379746835443038  0.938700422626788 \\
0.04430379746835443  0.9494276251625487 \\
0.05063291139240506  0.9573786979843953 \\
0.056962025316455694  0.9634635078023407 \\
0.06329113924050633  0.9681711232119636 \\
0.06962025316455696  0.9719765929778934 \\
0.0759493670886076  0.9750853381014304 \\
0.08227848101265822  0.9776326804291288 \\
0.08860759493670886  0.9798118498049415 \\
0.09493670886075949  0.9816013085175552 \\
0.10126582278481013  0.9831445058517555 \\
0.10759493670886076  0.9844857363459038 \\
0.11392405063291139  0.9856682786085825 \\
0.12025316455696203  0.9867079811443433 \\
0.12658227848101267  0.9875975292587776 \\
0.13291139240506328  0.9884322171651495 \\
0.13924050632911392  0.9891417425227568 \\
0.14556962025316456  0.9897752763328999 \\
0.1518987341772152  0.9903724398569571 \\
0.15822784810126583  0.9909114921976593 \\
0.16455696202531644  0.9913802421976593 \\
0.17088607594936708  0.9918002275682705 \\
0.17721518987341772  0.9921944083224967 \\
0.18354430379746836  0.9925725373862159 \\
0.18987341772151897  0.9929126706762028 \\
0.1962025316455696  0.9932265929778934 \\
0.20253164556962025  0.9935163361508452 \\
0.2088607594936709  0.9937792587776333 \\
0.21518987341772153  0.9940200341352405 \\
0.22151898734177214  0.9942534947984395 \\
0.22784810126582278  0.9944621667750325 \\
0.23417721518987342  0.9946669782184655 \\
0.24050632911392406  0.9948508615084526 \\
0.24683544303797467  0.9950237727568271 \\
0.25316455696202533  0.9951865247074122 \\
0.25949367088607594  0.9953547626788036 \\
0.26582278481012656  0.9955004470091028 \\
0.2721518987341772  0.9956453185955787 \\
0.27848101265822783  0.9957777958387516 \\
0.2848101265822785  0.9959058029908973 \\
0.2911392405063291  0.9960258858907672 \\
0.2974683544303797  0.9961354031209363 \\
0.3037974683544304  0.99624613946684 \\
0.310126582278481  0.9963524057217165 \\
0.31645569620253167  0.9964373374512354 \\
0.3227848101265823  0.9965257233420026 \\
0.3291139240506329  0.9966161410923277 \\
0.33544303797468356  0.9966961963589077 \\
0.34177215189873417  0.9967762516254877 \\
0.3481012658227848  0.996849195383615 \\
0.35443037974683544  0.996920716840052 \\
0.36075949367088606  0.9969932542262678 \\
0.3670886075949367  0.9970659947984395 \\
0.37341772151898733  0.9971259346553967 \\
0.37974683544303794  0.9971866872561769 \\
0.3860759493670886  0.9972397187906372 \\
0.3924050632911392  0.9972974236020806 \\
0.3987341772151899  0.997356144343303 \\
0.4050632911392405  0.9974071440182055 \\
0.4113924050632911  0.9974613946684006 \\
0.4177215189873418  0.9975065019505852 \\
0.4240506329113924  0.9975593302990897 \\
0.43037974683544306  0.9976046407672302 \\
0.43670886075949367  0.9976467002600781 \\
0.4430379746835443  0.9976901820546163 \\
0.44936708860759494  0.9977275682704811 \\
0.45569620253164556  0.9977688150195059 \\
0.4620253164556962  0.9978088426527958 \\
0.46835443037974683  0.9978456193107932 \\
0.47468354430379744  0.9978799577373212 \\
0.4810126582278481  0.9979134834200261 \\
0.4873417721518987  0.9979498537061119 \\
0.49367088607594933  0.9979823634590377 \\
0.5  0.9980160923276983 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.97})}}    

\addplot [color=cPLOT4, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.0  0.010010040733768141 \\
0.0  0.020020081467536283 \\
0.0  0.030030122201304424 \\
0.0  0.04004006731814305 \\
0.0  0.050050108051911193 \\
0.0  0.060060148785679335 \\
0.0  0.07007009390251796 \\
0.0  0.0800801346362861 \\
0.0  0.09009017537005425 \\
0.0  0.10010012048689289 \\
1.482390978075898e-05  0.11011016122066103 \\
5.0935584054023765e-05  0.12012020195442917 \\
8.79697570713489e-05  0.1301301470712678 \\
0.00012686160895327702  0.14014018780503593 \\
0.0001666923224210137  0.15015022853880408 \\
0.00020767119219957663  0.1601601736556427 \\
0.000250451951356645  0.17017021438941085 \\
0.0002945670290142033  0.18018025512317898 \\
0.00034041136817908324  0.19019020024001762 \\
0.000387723786976224  0.20020024097378578 \\
0.00043660388004269636  0.2102102817075539 \\
0.00048732087419054435  0.22022022682439255 \\
0.0005395458703336686  0.23023026755816065 \\
0.000593956771417048  0.2402403082919288 \\
0.0006499703836919223  0.25025025340876744 \\
0.0007079922492227552  0.2602602941425356 \\
0.000768001645354488  0.27027033487630375 \\
0.0008303850498473153  0.28028037561007185 \\
0.0008949878436801838  0.29029032072691047 \\
0.0009619352767808564  0.3003003614606786 \\
0.0010311039761282004  0.3103104021944468 \\
0.0011025218023277717  0.3203203473112854 \\
0.0011763732555333916  0.33033038804505355 \\
0.001253194431273563  0.3403404287788217 \\
0.0013326163595641205  0.35035037389566037 \\
0.0014151362709290182  0.36036041462942847 \\
0.0015009116072443262  0.37037045536319657 \\
0.0015889624118427647  0.38038040048003524 \\
0.0016810582465126343  0.39039044121380334 \\
0.0017765976404692907  0.40040048194757155 \\
0.0018758681763307193  0.4104104270644101 \\
0.0019792440132246013  0.4204204677981783 \\
0.002086324348292301  0.4304305085319464 \\
0.0021972116979361188  0.4404404536487851 \\
0.0023126700171273384  0.4504504943825532 \\
0.002433391295326892  0.4604605351163213 \\
0.0025598299290791712  0.47047048023315996 \\
0.0026903972625101245  0.4804805209669281 \\
0.002826907804959866  0.49049056170069627 \\
0.002969350537224713  0.5005005068175349 \\
0.0031179265462965232  0.510510547551303 \\
0.003273047518346317  0.5205205882850712 \\
0.003434945894031216  0.5305305334019098 \\
0.003603832331043577  0.540540574135678 \\
0.0037810751558760456  0.5505506148694461 \\
0.003965718437214783  0.5605606556032142 \\
0.004159090727869952  0.5705706007200528 \\
0.004364145348851167  0.5805806414538209 \\
0.004578558152556055  0.5905906821875891 \\
0.004802706577491733  0.6006006273044278 \\
0.005039107436356716  0.610610668038196 \\
0.005287602402785652  0.6206207087719641 \\
0.0055478579622958435  0.6306306538888027 \\
0.005824348201750418  0.6406406946225708 \\
0.006115657270828123  0.650650735356339 \\
0.006423589289203946  0.6606606804731776 \\
0.006750241038743887  0.6706707212069457 \\
0.007096235768585046  0.6806807619407138 \\
0.007463138127257096  0.6906907070575525 \\
0.007850854785317728  0.7007007477913207 \\
0.008264324249664234  0.7107107885250887 \\
0.008708440581280818  0.7207207336419275 \\
0.009180804200061664  0.7307307743756956 \\
0.00968993667714777  0.7407408151094637 \\
0.010232300149323947  0.7507507602263023 \\
0.010817344375713134  0.7607608009600705 \\
0.01144974542126924  0.7707708416938387 \\
0.012135507392177303  0.7807807868106772 \\
0.012878755739645698  0.7907908275444454 \\
0.013686735171070552  0.8008008682782135 \\
0.014563845984482881  0.8108108133950522 \\
0.0155274188789841  0.8208208541288202 \\
0.01659100944235874  0.8308308948625884 \\
0.017769311273570485  0.8408409355963566 \\
0.01907591268629787  0.8508508807131951 \\
0.020548713013043063  0.8608609214469634 \\
0.022207334952425127  0.8708709621807315 \\
0.024092907593901456  0.8808809072975702 \\
0.026277506409395635  0.8908909480313383 \\
0.02878542784297231  0.9009009887651064 \\
0.03175707192814805  0.9109109338819451 \\
0.035319118113002014  0.9209209746157131 \\
0.039695572359799945  0.9309310153494813 \\
0.045179788792320076  0.9409409604663199 \\
0.052285803183745115  0.9509510012000881 \\
0.0620852402628472  0.9609610419338562 \\
0.0766109123414644  0.9709709870506948 \\
0.10138446649637664  0.980981027784463 \\
0.1599049271590422  0.990991068518231 \\
0.5  1.0 \\
    };
\addlegendentry{\textcolor{black}{Hamiltonian (AUC: \textbf{0.97})}}    

\addplot [color=cPLOT3, smooth, dashed, line width=\pckLineWidth]
table[row sep=crcr]{%
0.00042696517027884795  0.010010115953279141 \\
0.0008551290838614278  0.02002005129678719 \\
0.0012900231622547942  0.030030167250066332 \\
0.0017250534589470234  0.04004010259357438 \\
0.0021692222511187076  0.05005021854685352 \\
0.0026213204889500297  0.06006015389036156 \\
0.003079076223060806  0.0700700892338696 \\
0.0035525704485768195  0.08008020518714876 \\
0.004025732289019146  0.09009014053065678 \\
0.0045072147648737015  0.10010025648393593 \\
0.004995814980099045  0.11011019182744398 \\
0.005500833573497843  0.12012012717095204 \\
0.006006556826641418  0.13013024312423116 \\
0.006526078712701278  0.1401401784677392 \\
0.007046114178535845  0.15015029442101835 \\
0.00757895410705034  0.1601602297645264 \\
0.008125941853659224  0.17017034571780554 \\
0.008674727525545212  0.18018028106131356 \\
0.00924352410268714  0.19019021640482162 \\
0.009817243991484315  0.20020033235810078 \\
0.010406030576864289  0.21021026770160883 \\
0.011001461625498532  0.22022038365488797 \\
0.011608317969650006  0.23023031899839602 \\
0.012226681859182964  0.24024025434190407 \\
0.012857131878939665  0.2502503702951832 \\
0.013507773385851962  0.26026030563869124 \\
0.014168701689470264  0.2702704215919704 \\
0.01483970279904101  0.2802803569354784 \\
0.01552020402853449  0.29029029227898645 \\
0.01621794938544907  0.3003004082322656 \\
0.01693106507313491  0.31031034357577364 \\
0.017654865329419067  0.3203204595290528 \\
0.018400773122845937  0.33033039487256083 \\
0.01915356095087084  0.34034051082584 \\
0.019917797150368344  0.3503504461693481 \\
0.020698619664496487  0.3603603815128561 \\
0.021499503413838994  0.3703704974661352 \\
0.022334988407484158  0.38038043280964323 \\
0.0232010818247681  0.3903905487629224 \\
0.02407469537394702  0.4004004841064305 \\
0.024975295733120628  0.4104104194499385 \\
0.02590981654186164  0.42042053540321767 \\
0.026852821973942564  0.43043047074672564 \\
0.027820223816217737  0.4404405867000048 \\
0.028809544505954854  0.4504505220435129 \\
0.029836627152212802  0.46046063799679204 \\
0.0308899096848414  0.47047057334030007 \\
0.03198210186766426  0.48048050868380815 \\
0.03309232994516398  0.4904906246370872 \\
0.034232034287449586  0.5005005599805953 \\
0.035421006607034844  0.5105106759338744 \\
0.03663613866757798  0.5205206112773825 \\
0.03788673027988532  0.5305305466208905 \\
0.03918646230151834  0.5405406625741697 \\
0.040521966497325757  0.5505505979176777 \\
0.041912826855894814  0.5605607138709569 \\
0.043350056930535175  0.5705706492144649 \\
0.044838903010234965  0.5805805845579729 \\
0.046378623512392636  0.5905907005112521 \\
0.04797097998516575  0.6006006358547602 \\
0.04964849343537514  0.6106107518080393 \\
0.05140029213822572  0.6206206871515473 \\
0.05322853514674497  0.6306308031048264 \\
0.05512041382729116  0.6406407384483345 \\
0.057119557647606456  0.6506506737918426 \\
0.05920527579081991  0.6606607897451217 \\
0.06135612946990543  0.6706707250886298 \\
0.06364303904240165  0.6806808410419088 \\
0.06603596590081251  0.6906907763854169 \\
0.06854201072419963  0.700700711728925 \\
0.0711944831366651  0.7107108276822041 \\
0.07402771369416294  0.7207207630257122 \\
0.07702934143545104  0.7307308789789912 \\
0.0802117403890068  0.7407408143224994 \\
0.0835261983151292  0.7507509302757785 \\
0.08706558922516905  0.7607608656192865 \\
0.09083293431970807  0.7707708009627946 \\
0.09485313906401327  0.7807809169160737 \\
0.09920306454914263  0.7907908522595818 \\
0.10387699715101739  0.800800968212861 \\
0.1089925047864777  0.8108109035563689 \\
0.1143909167640853  0.820820838899877 \\
0.12030275156220771  0.8308309548531561 \\
0.12670684287950662  0.8408408901966642 \\
0.13388392462948673  0.8508510061499434 \\
0.14168921899967257  0.8608609414934513 \\
0.15035269878986313  0.8708708768369594 \\
0.16028695802192017  0.8808809927902385 \\
0.17149278536595114  0.8908909281337466 \\
0.1847192174685066  0.9009010440870258 \\
0.19986691368449172  0.9109109794305339 \\
0.21781611316070615  0.920921095383813 \\
0.23952173946530575  0.9309310307273209 \\
0.2670319655364102  0.940940966070829 \\
0.3032399883203847  0.9509510820241082 \\
0.3524484502081613  0.9609610173676163 \\
0.4279376056138813  0.9709711333208954 \\
0.5605922040770368  0.9809810686644034 \\
0.9072214014203572  0.9909910040079114 \\
1.0  1.0 \\
    };
\addlegendentry{\textcolor{black}{LIMP (AUC: {0.90})}}    

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
2.15508677570142e-10  0.0 \\
1.0836969841498956e-05  0.010010161331713533 \\
2.2997394324342222e-05  0.020020119477429998 \\
3.6137143296421925e-05  0.030030077623146464 \\
5.041030945633906e-05  0.040040238954859995 \\
6.595475753545799e-05  0.05005019710057646 \\
8.272024936655243e-05  0.06006015524629293 \\
0.00010058839370188366  0.07007011339200939 \\
0.0001197681337652412  0.08008027472372292 \\
0.000140296674261009  0.09009023286943937 \\
0.00016194304840162486  0.10010019101515585 \\
0.0001851002784764688  0.1101101491608723 \\
0.00020979204379365513  0.12012031049258586 \\
0.00023595529728908103  0.1301302686383023 \\
0.000263806613398998  0.14014022678401877 \\
0.0002930403915945234  0.15015018492973523 \\
0.00032437000101701583  0.16016034626144876 \\
0.00035731892808481546  0.17017030440716524 \\
0.0003926109519108323  0.1801802625528817 \\
0.00042965296933807903  0.19019022069859814 \\
0.00046889825637954626  0.2002003820303117 \\
0.0005098896633432659  0.21021034017602816 \\
0.0005537401692949472  0.2202202983217446 \\
0.0005996234331057338  0.2302302564674611 \\
0.0006483559485895184  0.2402404177991746 \\
0.0006998420522739578  0.2502503759448911 \\
0.0007541747382578734  0.26026033409060756 \\
0.0008113127346620174  0.270270292236324 \\
0.0008710976020013916  0.28028045356803755 \\
0.0009340743757599412  0.290290411713754 \\
0.0010003225054203923  0.30030036985947045 \\
0.0010693780528878705  0.31031032800518693 \\
0.0011421039985684445  0.3203204893369005 \\
0.0012187321359387936  0.330330447482617 \\
0.0012986536720191566  0.3403404056283334 \\
0.0013826598237319133  0.3503503637740499 \\
0.0014705049825254335  0.3603605251057634 \\
0.001562367896793404  0.37037048325147987 \\
0.0016590001646656916  0.3803804413971963 \\
0.0017606128630944795  0.39039039954291277 \\
0.00186637783963981  0.40040056087462633 \\
0.001976722517674645  0.41041051902034276 \\
0.002093608535292546  0.42042047716605924 \\
0.002215871154770177  0.4304304353117757 \\
0.0023443437029539993  0.4404405966434892 \\
0.002477138680389146  0.45045055478920565 \\
0.0026167254379918957  0.4604605129349222 \\
0.002763473949407569  0.47047047108063866 \\
0.0029178330727132715  0.48048063241235217 \\
0.0030790826311640983  0.49049059055806865 \\
0.003248092500221844  0.5005005487037851 \\
0.0034257812367373573  0.5105107100354986 \\
0.0036123996076677044  0.5205206681812151 \\
0.0038061188736971726  0.5305306263269316 \\
0.004010140249887861  0.540540584472648 \\
0.0042258295021657235  0.5505507458043616 \\
0.004450747083162376  0.560560703950078 \\
0.004688990564931217  0.5705706620957944 \\
0.004941216378886004  0.5805806202415109 \\
0.005203412311395005  0.5905907815732244 \\
0.005479203096225759  0.6006007397189409 \\
0.005767233913042879  0.6106106978646574 \\
0.006074642442185407  0.6206206560103739 \\
0.006397634293309018  0.6306308173420874 \\
0.006738471847379479  0.6406407754878038 \\
0.0071002558061779904  0.6506507336335203 \\
0.007483988683030773  0.6606606917792368 \\
0.007890335574960083  0.6706708531109503 \\
0.00832052293200558  0.6806808112566668 \\
0.008779926866127673  0.6906907694023832 \\
0.009271021596280881  0.7007007275480998 \\
0.00978818523806133  0.7107108888798132 \\
0.010342499608361422  0.7207208470255297 \\
0.010932606658749044  0.7307308051712462 \\
0.011563428991732749  0.7407407633169626 \\
0.012246414918714343  0.7507509246486762 \\
0.0129778444346341  0.7607608827943926 \\
0.013765926246294845  0.7707708409401092 \\
0.014620931088336953  0.7807807990858255 \\
0.015548803526712972  0.7907909604175392 \\
0.01656278991799347  0.8008009185632555 \\
0.017663578591663585  0.810810876708972 \\
0.01886511087006415  0.8208208348546884 \\
0.0201925179446798  0.830830996186402 \\
0.021676912239538024  0.8408409543321185 \\
0.023331689489198837  0.850850912477835 \\
0.025197033177907356  0.8608608706235514 \\
0.027284143416410167  0.8708710319552649 \\
0.029691854631849954  0.8808809901009815 \\
0.032470525515854116  0.8908909482466979 \\
0.03572724856394114  0.9009009063924144 \\
0.03960472725846404  0.9109110677241279 \\
0.04430023388586779  0.9209210258698444 \\
0.05012779961968245  0.9309309840155607 \\
0.057665880747115844  0.9409409421612773 \\
0.06787067490062544  0.9509511034929907 \\
0.08266634433382637  0.9609610616387073 \\
0.10660387763943113  0.9709710197844237 \\
0.1538802083493424  0.9809811811161373 \\
0.30309193511813265  0.9909911392618537 \\
1.0  1.0 \\
    };
\addlegendentry{\textcolor{black}{NeuroMorph (AUC: {0.96})}} 


\end{axis}
\end{tikzpicture}

==> figs/tikz/runtime.tex <==
\newcommand{\runtimeLineWidth}{1pt}
\newcommand{\rtplotWidth}{\columnwidth}
\newcommand{\rtplotHeight}{0.7\columnwidth}
\newcommand{\rtTextSize}{\Large}
\pgfplotsset{%
    label style = {font=\rtTextSize},
    title style =  {},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\rtTextSize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
    \begin{axis}[%
        width=\rtplotWidth,
        height=\rtplotHeight,
        title=\textsc{\textbf{{\Large Inference Time}}},
        grid=major,
        legend style={
                draw=none,
			at={(0.98,0.02)},
			anchor=south east,
			legend columns=1,
                fill= gray!10,
                fill opacity=0.6, 
                font=\rtTextSize,
                draw=gray!20, %
                text opacity=1
        },
        legend cell align={left},
        % legend to name=void,
        ylabel={{\rtTextSize Runtime [s]}},
        xlabel={{\rtTextSize Number of vertices}},
        xmin=999,
        xmax=10000,
        xtick={2000, 4000,  6000, 8000, 10000},
        xticklabels={$2000$, {$4000$}, {$6000$}, {$8000$}, {$10000$}},
        xtick scale label code/.code={},
        ymin=0,
        ymax=9,
        ytick={1, 2, 3, 4, 5, 6, 7, 8, 9},
        yticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9},
        ylabel near ticks,
    ]
\addplot [color=ForestGreen, smooth, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
1000 5.26826\\
2000 5.50114\\
3000 5.8233\\
4000 6.2122\\
5000 6.7122\\
6000 6.9235\\
7000 7.0413\\
8000 7.5481\\
9000 7.7122\\
10000 8.1787\\
};
\addlegendentry{\textcolor{black}{Ours}}

\addplot [color=ForestGreen, dashed, smooth, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
1000  1.512925386428833\\
2000  1.7382928371429442\\
3000  1.9131466388702392\\
4000  2.630666708946228\\
5000  3.074410915374756\\
6000  3.229706811904907\\
7000  3.6971564054489137\\
8000  4.053917360305786\\
9000  4.414583802223206\\
10000  4.5312793731689455\\
};
\addlegendentry{\textcolor{black}{Ours w/o test-time adapt.}}


\addplot [color=red, line width=\runtimeLineWidth, smooth]
  table[row sep=crcr]{%
1000 3.444\\
2000 3.6738\\
3000 3.8686\\
4000 4.0312\\
5000 4.2055\\
6000 4.496\\
7000 4.6557\\
8000 4.9444\\
9000  5.0252\\
10000 5.1218\\
};
\addlegendentry{\textcolor{black}{URSSM}}
\end{axis}
\end{tikzpicture}%


==> figs/tikz/scape_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SCAPE}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04997574587679906 \\
0.02531645569620253  0.10739150655611454 \\
0.05063291139240506  0.1567286438694578 \\
0.0759493670886076  0.199536921276617 \\
0.10126582278481013  0.23702829481011772 \\
0.12658227848101267  0.2703544602582439 \\
0.1518987341772152  0.3001717792024644 \\
0.17721518987341772  0.3269570827040597 \\
0.20253164556962025  0.3511589470209936 \\
0.22784810126582278  0.3730849244371543 \\
0.25316455696202533  0.393481141794105 \\
0.27848101265822783  0.4121585669563826 \\
0.3037974683544304  0.4294207515277597 \\
0.3291139240506329  0.4454467259434104 \\
0.35443037974683544  0.4603502595441225 \\
0.37974683544303794  0.4742676254963344 \\
0.4050632911392405  0.48727433663722836 \\
0.43037974683544306  0.4994444055489433 \\
0.45569620253164556  0.5108873508496444 \\
0.4810126582278481  0.5217114409449607 \\
0.5063291139240507  0.5320009401598271 \\
0.5316455696202531  0.5415818189092145 \\
0.5569620253164557  0.5507011191902623 \\
0.5822784810126582  0.5593730934258824 \\
0.6075949367088608  0.5675379814568476 \\
0.6329113924050633  0.5753263054719302 \\
0.6582278481012658  0.5827473170438975 \\
0.6835443037974683  0.5898282708060371 \\
0.7088607594936709  0.5965074062590641 \\
0.7341772151898734  0.6029037436364182 \\
0.7594936708860759  0.6089370192932798 \\
0.7848101265822784  0.6147827630697219 \\
0.810126582278481  0.620353460088215 \\
0.8354430379746836  0.6256773651520758 \\
0.8607594936708861  0.6307202224378144 \\
0.8860759493670886  0.6355520438474541 \\
0.9113924050632911  0.6402078353320064 \\
0.9367088607594937  0.6445758278907414 \\
0.9620253164556962  0.6487785423521999 \\
0.9873417721518987  0.6528247302041347 \\
1.0126582278481013  0.6567466469299781 \\
1.0379746835443038  0.6604817819029235 \\
1.0632911392405062  0.6640316353780142 \\
1.0886075949367089  0.6674469659842173 \\
1.1139240506329113  0.6707055199383896 \\
1.139240506329114  0.6738238000460078 \\
1.1645569620253164  0.6767898042667253 \\
1.1898734177215189  0.6796855465429122 \\
1.2151898734177216  0.6824015082564036 \\
1.240506329113924  0.685072212276087 \\
1.2658227848101267  0.6876516507806327 \\
1.2911392405063291  0.6901628276807057 \\
1.3164556962025316  0.6925154776311973 \\
1.3417721518987342  0.6947806127041597 \\
1.3670886075949367  0.6969982397007491 \\
1.3924050632911391  0.6991160997369553 \\
1.4177215189873418  0.7011081883920266 \\
1.4430379746835442  0.7030522688857106 \\
1.4683544303797469  0.7049313383275156 \\
1.4936708860759493  0.7067338947621096 \\
1.5189873417721518  0.7084791914625487 \\
1.5443037974683544  0.7101937329345989 \\
1.5696202531645569  0.7118040066811357 \\
1.5949367088607596  0.7133520198433734 \\
1.620253164556962  0.7148532750567597 \\
1.6455696202531644  0.7163340267845534 \\
1.6708860759493671  0.7177445165678166 \\
1.6962025316455696  0.7191137493373874 \\
1.7215189873417722  0.7204189712251082 \\
1.7468354430379747  0.7216611824010082 \\
1.7721518987341771  0.7228843903463589 \\
1.7974683544303798  0.7240363361771501 \\
1.8227848101265822  0.7251660282247983 \\
1.8481012658227849  0.726282217977056 \\
1.8734177215189873  0.7273534000780133 \\
1.8987341772151898  0.7283833251652782 \\
1.9240506329113924  0.7294079993598912 \\
1.9493670886075949  0.7303801646279867 \\
1.9746835443037973  0.7313325765380114 \\
2.0  0.7322232279487513 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.59})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04974045587749917 \\
0.02531645569620253  0.10436299170859047 \\
0.05063291139240506  0.15130922256783652 \\
0.0759493670886076  0.19219742356200553 \\
0.10126582278481013  0.22826255463428782 \\
0.12658227848101267  0.2602272386305672 \\
0.1518987341772152  0.288897612594141 \\
0.17721518987341772  0.31481126791554565 \\
0.20253164556962025  0.3384250322554834 \\
0.22784810126582278  0.3598019163257754 \\
0.25316455696202533  0.37952226878569356 \\
0.27848101265822783  0.3976158446935979 \\
0.3037974683544304  0.4144287028794895 \\
0.3291139240506329  0.4299798465739176 \\
0.35443037974683544  0.44451381734894935 \\
0.37974683544303794  0.4580858745986818 \\
0.4050632911392405  0.47070476981086784 \\
0.43037974683544306  0.4826287968954722 \\
0.45569620253164556  0.4938242001140194 \\
0.4810126582278481  0.5044307532280488 \\
0.5063291139240507  0.5144332036446195 \\
0.5316455696202531  0.5238590560395268 \\
0.5569620253164557  0.5327243131332327 \\
0.5822784810126582  0.5411392436714242 \\
0.6075949367088608  0.5490480881749897 \\
0.6329113924050633  0.5566378784393347 \\
0.6582278481012658  0.5638053469089745 \\
0.6835443037974683  0.5705834991948632 \\
0.7088607594936709  0.5771083584209316 \\
0.7341772151898734  0.5832396507406259 \\
0.7594936708860759  0.5891026474500665 \\
0.7848101265822784  0.5947020993568907 \\
0.810126582278481  0.5999932488523049 \\
0.8354430379746836  0.6050673614514468 \\
0.8607594936708861  0.6098594261024374 \\
0.8860759493670886  0.614467959553124 \\
0.9113924050632911  0.6189097146514908 \\
0.9367088607594937  0.6230731724393147 \\
0.9620253164556962  0.6271176099936989 \\
0.9873417721518987  0.630990518388126 \\
1.0126582278481013  0.6346901473250453 \\
1.0379746835443038  0.6382087454867328 \\
1.0632911392405062  0.6415923206945181 \\
1.0886075949367089  0.644811868017563 \\
1.1139240506329113  0.6479449006331076 \\
1.139240506329114  0.6508706480101617 \\
1.1645569620253164  0.653704879829571 \\
1.1898734177215189  0.6564220917555984 \\
1.2151898734177216  0.659074292629747 \\
1.240506329113924  0.6616087234829922 \\
1.2658227848101267  0.6640351359731155 \\
1.2911392405063291  0.6663375273796546 \\
1.3164556962025316  0.66855190382365 \\
1.3417721518987342  0.6706760149225368 \\
1.3670886075949367  0.6727368652670954 \\
1.3924050632911391  0.6747102007341248 \\
1.4177215189873418  0.6765437624396148 \\
1.4430379746835442  0.6783373173439484 \\
1.4683544303797469  0.6800473580508687 \\
1.4936708860759493  0.6817316443795445 \\
1.5189873417721518  0.6833424182110959 \\
1.5443037974683544  0.6848794295030155 \\
1.5696202531645569  0.6863759339087645 \\
1.5949367088607596  0.6878131782403009 \\
1.620253164556962  0.6892071652180871 \\
1.6455696202531644  0.6905656461598472 \\
1.6708860759493671  0.6918388626066432 \\
1.6962025316455696  0.6931083284158307 \\
1.7215189873417722  0.6943175339807768 \\
1.7468354430379747  0.6954739805766981 \\
1.7721518987341771  0.6965964213916366 \\
1.7974683544303798  0.6976873568506646 \\
1.8227848101265822  0.6987242831281317 \\
1.8481012658227849  0.6997409559625136 \\
1.8734177215189873  0.7007021193602913 \\
1.8987341772151898  0.7016487802926498 \\
1.9240506329113924  0.7025856895672264 \\
1.9493670886075949  0.7034885930608203 \\
1.9746835443037973  0.7043327365652161 \\
2.0  0.7051258713981376 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.57})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/scape_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SCAPE}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Geodesic error},
		xmin=0,
        xmax=0.1,
        ylabel near ticks,
        xtick={0, 0.025, 0.05, 0.075, 0.1},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.18994526315789473 \\
0.005263157894736842 0.19249263157894736 \\
0.010526315789473684 0.22945157894736842 \\
0.015789473684210527 0.34391894736842105 \\
0.021052631578947368 0.5259463157894737 \\
0.02631578947368421 0.6822547368421052 \\
0.031578947368421054 0.77422 \\
0.03684210526315789 0.8329821052631579 \\
0.042105263157894736 0.8792747368421052 \\
0.04736842105263158 0.9162526315789473 \\
0.05263157894736842 0.9429273684210526 \\
0.05789473684210526 0.9598747368421052 \\
0.06315789473684211 0.9704663157894737 \\
0.06842105263157895 0.9777010526315789 \\
0.07368421052631578 0.98298 \\
0.07894736842105263 0.9869557894736842 \\
0.08421052631578947 0.9898021052631579 \\
0.08947368421052632 0.9920073684210526 \\
0.09473684210526316 0.9938705263157894 \\
0.1 0.995238947368421 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps (AUC: {0.78})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.2509255 \\
0.005263157894736842 0.2536675 \\
0.010526315789473684 0.290562 \\
0.015789473684210527 0.404467 \\
0.021052631578947368 0.588076 \\
0.02631578947368421 0.738729 \\
0.031578947368421054 0.8219865 \\
0.03684210526315789 0.87358 \\
0.042105263157894736 0.911547 \\
0.04736842105263158 0.942448 \\
0.05263157894736842 0.964943 \\
0.05789473684210526 0.978441 \\
0.06315789473684211 0.985795 \\
0.06842105263157895 0.9904385 \\
0.07368421052631578 0.993671 \\
0.07894736842105263 0.995846 \\
0.08421052631578947 0.997343 \\
0.08947368421052632 0.9983675 \\
0.09473684210526316 0.999008 \\
0.1 0.9994695 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.81})}}    


\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.2731925 \\
0.002564102564102564  0.273208 \\
0.005128205128205128  0.276346 \\
0.007692307692307693  0.2904325 \\
0.010256410256410256  0.3152935 \\
0.01282051282051282  0.3563665 \\
0.015384615384615385  0.4221145 \\
0.017948717948717947  0.5089775 \\
0.020512820512820513  0.5979155 \\
0.023076923076923078  0.680033 \\
0.02564102564102564  0.747472 \\
0.028205128205128206  0.796993 \\
0.03076923076923077  0.831469 \\
0.03333333333333333  0.858105 \\
0.035897435897435895  0.879837 \\
0.038461538461538464  0.898152 \\
0.041025641025641026  0.9138255 \\
0.04358974358974359  0.928218 \\
0.046153846153846156  0.941629 \\
0.04871794871794872  0.953267 \\
0.05128205128205128  0.9628985 \\
0.05384615384615385  0.970467 \\
0.05641025641025641  0.9760465 \\
0.05897435897435897  0.9801995 \\
0.06153846153846154  0.983204 \\
0.0641025641025641  0.9857025 \\
0.06666666666666667  0.987673 \\
0.06923076923076923  0.9893865 \\
0.07179487179487179  0.9908635 \\
0.07435897435897436  0.9920265 \\
0.07692307692307693  0.9930515 \\
0.07948717948717948  0.993885 \\
0.08205128205128205  0.99461 \\
0.08461538461538462  0.995209 \\
0.08717948717948718  0.995746 \\
0.08974358974358974  0.996196 \\
0.09230769230769231  0.996597 \\
0.09487179487179487  0.9969595 \\
0.09743589743589744  0.997263 \\
0.1  0.9975295 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.82})}}    

\end{axis}
\end{tikzpicture}

==> figs/tikz/shrec19_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SHREC'19}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.02531645569620253  0.03887228649252656 \\
0.05063291139240506  0.07440579826552862 \\
0.0759493670886076  0.1070973472651719 \\
0.10126582278481013  0.13744091056203772 \\
0.12658227848101267  0.16535285932638633 \\
0.1518987341772152  0.19114999090477416 \\
0.17721518987341772  0.2149920032884557 \\
0.20253164556962025  0.237186480478338 \\
0.22784810126582278  0.25771924809649915 \\
0.25316455696202533  0.27679961445692053 \\
0.27848101265822783  0.2944663228592555 \\
0.3037974683544304  0.311025067387355 \\
0.3291139240506329  0.3265590043916948 \\
0.35443037974683544  0.3410305717707814 \\
0.37974683544303794  0.3543436199943775 \\
0.4050632911392405  0.3668551071464851 \\
0.43037974683544306  0.3787086669233804 \\
0.45569620253164556  0.3897904318224234 \\
0.4810126582278481  0.4001117413459517 \\
0.5063291139240507  0.4097933139459342 \\
0.5316455696202531  0.41893862258120146 \\
0.5569620253164557  0.4275285318415588 \\
0.5822784810126582  0.43560461990224403 \\
0.6075949367088608  0.4431257810672834 \\
0.6329113924050633  0.4502864405538402 \\
0.6582278481012658  0.4569710771818502 \\
0.6835443037974683  0.46334718485042486 \\
0.7088607594936709  0.4693623183612529 \\
0.7341772151898734  0.47499899598156387 \\
0.7594936708860759  0.48047526689172426 \\
0.7848101265822784  0.48560969905433277 \\
0.810126582278481  0.49039378784263604 \\
0.8354430379746836  0.4948785610171534 \\
0.8607594936708861  0.4991214248084687 \\
0.8860759493670886  0.503221836101668 \\
0.9113924050632911  0.507133728168505 \\
0.9367088607594937  0.5108195389074862 \\
0.9620253164556962  0.5144051840424854 \\
0.9873417721518987  0.5177203347988065 \\
1.0126582278481013  0.5209601251125091 \\
1.0379746835443038  0.5240121049187454 \\
1.0632911392405062  0.5268956458673419 \\
1.0886075949367089  0.5296915419124543 \\
1.1139240506329113  0.5323234876529356 \\
1.139240506329114  0.5348302263884394 \\
1.1645569620253164  0.53724365046929 \\
1.1898734177215189  0.5395410808908124 \\
1.2151898734177216  0.5417385819479847 \\
1.240506329113924  0.5438333187652227 \\
1.2658227848101267  0.5458441905130889 \\
1.2911392405063291  0.5477964748322108 \\
1.3164556962025316  0.5496823758147314 \\
1.3417721518987342  0.551439526197794 \\
1.3670886075949367  0.5531553346452508 \\
1.3924050632911391  0.554796255129353 \\
1.4177215189873418  0.556406700700923 \\
1.4430379746835442  0.5579122558758702 \\
1.4683544303797469  0.5593804851889562 \\
1.4936708860759493  0.5607941431470427 \\
1.5189873417721518  0.562171656441428 \\
1.5443037974683544  0.5634674308231298 \\
1.5696202531645569  0.56469564067007 \\
1.5949367088607596  0.5659316464248675 \\
1.620253164556962  0.5671296175989077 \\
1.6455696202531644  0.5682871917958701 \\
1.6708860759493671  0.5694015341401705 \\
1.6962025316455696  0.5704934337194276 \\
1.7215189873417722  0.5715229660358281 \\
1.7468354430379747  0.5725227321585924 \\
1.7721518987341771  0.5734506814332186 \\
1.7974683544303798  0.574344612200832 \\
1.8227848101265822  0.5752666554846574 \\
1.8481012658227849  0.576147829312141 \\
1.8734177215189873  0.5769701794712484 \\
1.8987341772151898  0.577800089298581 \\
1.9240506329113924  0.578591728305524 \\
1.9493670886075949  0.5793486400865582 \\
1.9746835443037973  0.5800859439781336 \\
2.0  0.5807984427083457 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.46})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.0 \\
0.02531645569620253  0.03350019726009275 \\
0.05063291139240506  0.06455956664201899 \\
0.0759493670886076  0.09345876082863414 \\
0.10126582278481013  0.12019990597662646 \\
0.12658227848101267  0.14527981403216167 \\
0.1518987341772152  0.16864722099508858 \\
0.17721518987341772  0.19046725836819836 \\
0.20253164556962025  0.21068181120201088 \\
0.22784810126582278  0.22964878253905632 \\
0.25316455696202533  0.24745345488649867 \\
0.27848101265822783  0.2641237045209178 \\
0.3037974683544304  0.279582517322271 \\
0.3291139240506329  0.2943085147850574 \\
0.35443037974683544  0.30820649233756753 \\
0.37974683544303794  0.32119896338049464 \\
0.4050632911392405  0.3334012128542709 \\
0.43037974683544306  0.3449093902891337 \\
0.45569620253164556  0.35577688584192263 \\
0.4810126582278481  0.36602472483988857 \\
0.5063291139240507  0.37569590289606164 \\
0.5316455696202531  0.38480081455425125 \\
0.5569620253164557  0.39341104042296343 \\
0.5822784810126582  0.4016012322259207 \\
0.6075949367088608  0.40931469245143504 \\
0.6329113924050633  0.4166442632748955 \\
0.6582278481012658  0.4234954488434889 \\
0.6835443037974683  0.4300213324387726 \\
0.7088607594936709  0.43626892574752124 \\
0.7341772151898734  0.44216475824417256 \\
0.7594936708860759  0.447762220085566 \\
0.7848101265822784  0.45309792841466673 \\
0.810126582278481  0.4581806240978599 \\
0.8354430379746836  0.4629897542871587 \\
0.8607594936708861  0.4675770554619784 \\
0.8860759493670886  0.4720337161202838 \\
0.9113924050632911  0.4761650748052795 \\
0.9367088607594937  0.48009846467863143 \\
0.9620253164556962  0.4839416110125467 \\
0.9873417721518987  0.48757946510622513 \\
1.0126582278481013  0.49103635964176623 \\
1.0379746835443038  0.49433190250862863 \\
1.0632911392405062  0.49752798849040514 \\
1.0886075949367089  0.5005509108219013 \\
1.1139240506329113  0.5035046149412118 \\
1.139240506329114  0.5062820842950255 \\
1.1645569620253164  0.5090099433261123 \\
1.1898734177215189  0.5115946411401869 \\
1.2151898734177216  0.5140782283917514 \\
1.240506329113924  0.516455507808901 \\
1.2658227848101267  0.5187248257142114 \\
1.2911392405063291  0.5209433520986347 \\
1.3164556962025316  0.5230262769342711 \\
1.3417721518987342  0.5250810892536953 \\
1.3670886075949367  0.5270397520428822 \\
1.3924050632911391  0.5288963593110307 \\
1.4177215189873418  0.5307109159246773 \\
1.4430379746835442  0.5324638139943634 \\
1.4683544303797469  0.5341470213725995 \\
1.4936708860759493  0.5357388040132389 \\
1.5189873417721518  0.5372821575293114 \\
1.5443037974683544  0.5388089742711417 \\
1.5696202531645569  0.5402828733353965 \\
1.5949367088607596  0.5417324397175519 \\
1.620253164556962  0.5430936524773269 \\
1.6455696202531644  0.544427461439786 \\
1.6708860759493671  0.5457265431763364 \\
1.6962025316455696  0.5469457759172595 \\
1.7215189873417722  0.5481437470912995 \\
1.7468354430379747  0.5492741537305782 \\
1.7721518987341771  0.5503662895494674 \\
1.7974683544303798  0.5514700011103263 \\
1.8227848101265822  0.552522448671034 \\
1.8481012658227849  0.5535555245819149 \\
1.8734177215189873  0.5545959239213889 \\
1.8987341772151898  0.5556015960349541 \\
1.9240506329113924  0.5565444284063983 \\
1.9493670886075949  0.5574447376440766 \\
1.9746835443037973  0.5583157531673829 \\
2.0  0.5592049591423557 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.43})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/smal_matching_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04898765114484178 \\
0.02531645569620253  0.10131785438641626 \\
0.05063291139240506  0.13879084126575766 \\
0.0759493670886076  0.16917481348083355 \\
0.10126582278481013  0.1949289297658863 \\
0.12658227848101267  0.217362361718549 \\
0.1518987341772152  0.23760322871108824 \\
0.17721518987341772  0.25604804476459997 \\
0.20253164556962025  0.27272961152559816 \\
0.22784810126582278  0.28818304605093903 \\
0.25316455696202533  0.30244565217391306 \\
0.27848101265822783  0.3158271160277849 \\
0.3037974683544304  0.3285023797272961 \\
0.3291139240506329  0.3403315538976074 \\
0.35443037974683544  0.3514435940313867 \\
0.37974683544303794  0.36199800617442757 \\
0.4050632911392405  0.37202244661692824 \\
0.43037974683544306  0.38143651916645227 \\
0.45569620253164556  0.3904720864419861 \\
0.4810126582278481  0.39906097247234373 \\
0.5063291139240507  0.4073080138924621 \\
0.5316455696202531  0.4153608181116542 \\
0.5569620253164557  0.4230132492925135 \\
0.5822784810126582  0.4300787882685876 \\
0.6075949367088608  0.436933046050939 \\
0.6329113924050633  0.4436033573449961 \\
0.6582278481012658  0.4499649472600978 \\
0.6835443037974683  0.45605351170568564 \\
0.7088607594936709  0.4620314509904811 \\
0.7341772151898734  0.46774890661178287 \\
0.7594936708860759  0.4731762927707744 \\
0.7848101265822784  0.4784030100334448 \\
0.810126582278481  0.4835242474916388 \\
0.8354430379746836  0.4883811422691021 \\
0.8607594936708861  0.49309653974787754 \\
0.8860759493670886  0.4976572549524055 \\
0.9113924050632911  0.5020674684846925 \\
0.9367088607594937  0.5062959866220735 \\
0.9620253164556962  0.5104296372523798 \\
0.9873417721518987  0.5143896321070234 \\
1.0126582278481013  0.5182541162850527 \\
1.0379746835443038  0.5219336892204786 \\
1.0632911392405062  0.5255569848211988 \\
1.0886075949367089  0.5289802546951377 \\
1.1139240506329113  0.5323665423205557 \\
1.139240506329114  0.5356232312837664 \\
1.1645569620253164  0.538789233341909 \\
1.1898734177215189  0.5419182531515307 \\
1.2151898734177216  0.5448945201955235 \\
1.240506329113924  0.5477932853100077 \\
1.2658227848101267  0.5506775791098534 \\
1.2911392405063291  0.5534528556727554 \\
1.3164556962025316  0.5561422691021354 \\
1.3417721518987342  0.558734885515822 \\
1.3670886075949367  0.5612921276048366 \\
1.3924050632911391  0.5637699382557242 \\
1.4177215189873418  0.5661734628248006 \\
1.4430379746835442  0.5685149215333162 \\
1.4683544303797469  0.5707875611011063 \\
1.4936708860759493  0.5730273990223823 \\
1.5189873417721518  0.5752003473115513 \\
1.5443037974683544  0.5773530357602263 \\
1.5696202531645569  0.5794285438641626 \\
1.5949367088607596  0.581417867249807 \\
1.620253164556962  0.5834158734242346 \\
1.6455696202531644  0.585311937226653 \\
1.6708860759493671  0.5871530100334448 \\
1.6962025316455696  0.5889985850270131 \\
1.7215189873417722  0.5907676228453821 \\
1.7468354430379747  0.5924974273218421 \\
1.7721518987341771  0.5942236943658349 \\
1.7974683544303798  0.5958808206843323 \\
1.8227848101265822  0.5974971057370723 \\
1.8481012658227849  0.5990786596346797 \\
1.8734177215189873  0.6006447774633393 \\
1.8987341772151898  0.6021687676871623 \\
1.9240506329113924  0.6036744275791098 \\
1.9493670886075949  0.6051292770774376 \\
1.9746835443037973  0.6065532544378698 \\
2.0  0.6078981219449446 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.47})}}    


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.04962471057370723 \\
0.02531645569620253  0.07161210445073321 \\
0.05063291139240506  0.08742507074864934 \\
0.0759493670886076  0.10027302546951376 \\
0.10126582278481013  0.11135805248263442 \\
0.12658227848101267  0.1213352199639825 \\
0.1518987341772152  0.13039587085155646 \\
0.17721518987341772  0.1389033959351685 \\
0.20253164556962025  0.14680666323642913 \\
0.22784810126582278  0.15430698482119887 \\
0.25316455696202533  0.16153878312323128 \\
0.27848101265822783  0.16846989966555184 \\
0.3037974683544304  0.17508843581167996 \\
0.3291139240506329  0.18141593774118858 \\
0.35443037974683544  0.18749324671983536 \\
0.37974683544303794  0.19341619500900437 \\
0.4050632911392405  0.19909988422948288 \\
0.43037974683544306  0.20465526112683302 \\
0.45569620253164556  0.21004920246977102 \\
0.4810126582278481  0.21530293285310007 \\
0.5063291139240507  0.22045504244918962 \\
0.5316455696202531  0.22535985335734499 \\
0.5569620253164557  0.23021481862618987 \\
0.5822784810126582  0.23488101363519423 \\
0.6075949367088608  0.23947453048623618 \\
0.6329113924050633  0.24397736043220994 \\
0.6582278481012658  0.2483936840751222 \\
0.6835443037974683  0.2527038847440185 \\
0.7088607594936709  0.25690056598919475 \\
0.7341772151898734  0.26103260869565215 \\
0.7594936708860759  0.2650594931824029 \\
0.7848101265822784  0.269023990223823 \\
0.810126582278481  0.27282544378698226 \\
0.8354430379746836  0.2765651530743504 \\
0.8607594936708861  0.28017236943658347 \\
0.8860759493670886  0.2837741188577309 \\
0.9113924050632911  0.28725398765114485 \\
0.9367088607594937  0.2906962310264986 \\
0.9620253164556962  0.2941002058142526 \\
0.9873417721518987  0.2973273089786468 \\
1.0126582278481013  0.3006322356573193 \\
1.0379746835443038  0.30374774890661177 \\
1.0632911392405062  0.306833354772318 \\
1.0886075949367089  0.309829560072035 \\
1.1139240506329113  0.31282029843066633 \\
1.139240506329114  0.31575894005659894 \\
1.1645569620253164  0.31858374067404166 \\
1.1898734177215189  0.3213512992024698 \\
1.2151898734177216  0.3240419989709287 \\
1.240506329113924  0.3267407383586313 \\
1.2658227848101267  0.329435618729097 \\
1.2911392405063291  0.33208933624903525 \\
1.3164556962025316  0.3346259969127862 \\
1.3417721518987342  0.3371292127604837 \\
1.3670886075949367  0.3396292127604837 \\
1.3924050632911391  0.34205524826344225 \\
1.4177215189873418  0.3444812837664008 \\
1.4430379746835442  0.34684525340879857 \\
1.4683544303797469  0.34915198096218164 \\
1.4936708860759493  0.3514210830975045 \\
1.5189873417721518  0.35364580653460254 \\
1.5443037974683544  0.3558267944430152 \\
1.5696202531645569  0.35794796758425523 \\
1.5949367088607596  0.36001543606894776 \\
1.620253164556962  0.362103485978904 \\
1.6455696202531644  0.364142655003859 \\
1.6708860759493671  0.3661811808592745 \\
1.6962025316455696  0.3681785438641626 \\
1.7215189873417722  0.37013442243375355 \\
1.7468354430379747  0.3720944816053512 \\
1.7721518987341771  0.37397478775405196 \\
1.7974683544303798  0.3758431952662722 \\
1.8227848101265822  0.37770838693079495 \\
1.8481012658227849  0.3795423848726524 \\
1.8734177215189873  0.38133554154875227 \\
1.8987341772151898  0.38310168510419346 \\
1.9240506329113924  0.38489484178029326 \\
1.9493670886075949  0.3866114612811937 \\
1.9746835443037973  0.3883203627476203 \\
2.0  0.39000771803447387 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.28})}}    



\end{axis}
\end{tikzpicture}

==> figs/tikz/smal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Geodesic error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06488340934619913 \\
0.010526315789473684 0.13704104694753083 \\
0.021052631578947368 0.3482007280994979 \\
0.031578947368421054 0.5091134238269884 \\
0.042105263157894736 0.6313163984788405 \\
0.05263157894736842 0.7207291821737424 \\
0.06315789473684211 0.788068912316791 \\
0.07368421052631578 0.8386001001475146 \\
0.08421052631578947 0.877629210593983 \\
0.09473684210526316 0.9058721630509805 \\
0.10526315789473684 0.9262048152007687 \\
0.11578947368421053 0.9395975152589625 \\
0.12631578947368421 0.9487271792234507 \\
0.1368421052631579 0.9551447402254672 \\
0.14736842105263157 0.9603266974327049 \\
0.15789473684210525 0.9645085328389114 \\
0.16842105263157894 0.9678350543367934 \\
0.17894736842105263 0.9708245929815539 \\
0.18947368421052632 0.9734906822211095 \\
0.2 0.9757561814023359 \\
    };
\addlegendentry{\textcolor{black}{AttnFMaps (AUC: 0.78)}}  


\addplot [color=cPLOT4, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.11681666238107483 \\
0.010526315789473684 0.2009649010028285 \\
0.021052631578947368 0.4125514271020828 \\
0.031578947368421054 0.5778947030084854 \\
0.042105263157894736 0.6992298791463101 \\
0.05263157894736842 0.7843635896117254 \\
0.06315789473684211 0.8472923630753407 \\
0.07368421052631578 0.893088840318848 \\
0.08421052631578947 0.9245872975057855 \\
0.09473684210526316 0.944853432759064 \\
0.10526315789473684 0.9571213679609154 \\
0.11578947368421053 0.9645358704037027 \\
0.12631578947368421 0.9692600925687838 \\
0.1368421052631579 0.9726851375674981 \\
0.14736842105263157 0.9756203394188737 \\
0.15789473684210525 0.9781679094883003 \\
0.16842105263157894 0.9803272049370018 \\
0.17894736842105263 0.9822512213936745 \\
0.18947368421052632 0.9838518899460016 \\
0.2 0.98525777834919 \\
    };
\addlegendentry{\textcolor{black}{URSSM (AUC: {0.82})}}  


\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0  0.27914631010542557 \\
0.005128205128205128  0.350073926459244 \\
0.010256410256410256  0.5110452558498328 \\
0.015384615384615385  0.6512342504499872 \\
0.020512820512820513  0.7535754692723065 \\
0.02564102564102564  0.8234244021599383 \\
0.03076923076923077  0.8702121367960916 \\
0.035897435897435895  0.9010613268192338 \\
0.041025641025641026  0.9220480843404474 \\
0.046153846153846156  0.9376536384674724 \\
0.05128205128205128  0.9493147338647467 \\
0.05641025641025641  0.9579339161738236 \\
0.06153846153846154  0.9648470043713037 \\
0.06666666666666667  0.970458986886089 \\
0.07179487179487179  0.9750430701979943 \\
0.07692307692307693  0.978640395988686 \\
0.08205128205128205  0.9815691694523013 \\
0.08717948717948718  0.9839856004114168 \\
0.09230769230769231  0.9857771920802263 \\
0.09743589743589744  0.9872717922345076 \\
0.10256410256410256  0.9885028284906145 \\
0.1076923076923077  0.9894632296220108 \\
0.11282051282051282  0.9903207765492414 \\
0.11794871794871795  0.9910131139110311 \\
0.12307692307692308  0.991636024685009 \\
0.1282051282051282  0.9922486500385703 \\
0.13333333333333333  0.9928002057084083 \\
0.13846153846153847  0.9933003342761635 \\
0.14358974358974358  0.9937676780663409 \\
0.14871794871794872  0.9942356646952945 \\
0.15384615384615385  0.9945924402159938 \\
0.15897435897435896  0.9949498585754692 \\
0.1641025641025641  0.9952609925430702 \\
0.16923076923076924  0.995514271020828 \\
0.17435897435897435  0.9957302648495757 \\
0.1794871794871795  0.9959552584211879 \\
0.18461538461538463  0.9961326819233736 \\
0.18974358974358974  0.996304319876575 \\
0.19487179487179487  0.9964695294420159 \\
0.2  0.9966302391360247 \\
    };
\addlegendentry{\textcolor{black}{Ours (AUC: \textbf{0.92})}}  

\end{axis}
\end{tikzpicture}
